Further Bounding the Kreuzer-Skarke Landscape

Batyrev's construction provides a map from fine, regular, star triangulations (FRSTs) of 4D reflexive polytopes to smooth Calabi-Yau threefolds (CYs). We prove that there are at most $10^{296}$ diffeomorphism classes of CYs produced in this manner, improving arXiv:2008.01730's upper bound of $10^{428}$. To show this, we make use of the fact that any two FRSTs with the same 2-face restrictions give rise to diffeomorphic CYs and bound the number of such '2-face equivalence classes' for all polytopes with Hodge number $h^{1,1} \geq 300$. We also put a lower bound of $10^{276}$ on the number of 2-face equivalence classes, but emphasize that this is not a lower bound on the number of diffeomorphism classes of CYs, as distinct 2-face equivalence classes may give rise to diffeomorphic threefolds.

==> (inline-0) <==
\begin{longtable}{|p{0.5cm}|p{7.2cm}|p{10.2cm}|}
\caption{$2$-faces and their appearences in KS polytopes with $h^{1,1} \geq 300$.}\label{table: 2-face vertices and multiplicities}\\
\hline
Ind. & $2$-face Vertices & $\text{Polytope}^{\text{Multiplicity}}$ \\
\hline
\hline
\endfirsthead
\hline
Ind. & $2$-face Vertices & $\text{Polytope}^{\text{Multiplicity}}$ \\
\hline
\hline
\endhead
\hline
1 & (0, 0), (0, 1), (1, 0) & \(1^{4}\), \(2^{2}\), \(3^{3}\), \(4^{4}\), \(5^{4}\), \(6^{3}\), \(7^{3}\), \(8^{2}\), \(9^{4}\), \(10^{4}\), \(11^{3}\), \(12^{3}\), \(13^{4}\), \(14^{3}\), \(15^{3}\), \(16^{5}\), \(17^{7}\), \(18^{8}\), \(19^{14}\), \(20^{5}\), \(21^{4}\), \(22^{6}\), \(23^{3}\), \(24^{4}\), \(25^{1}\), \(26^{4}\), \(27^{6}\), \(28^{3}\), \(29^{5}\), \(30^{4}\), \(31^{2}\), \(32^{1}\), \(33^{4}\), \(34^{7}\), \(35^{10}\), \(36^{15}\), \(37^{6}\), \(38^{3}\), \(39^{4}\), \(40^{6}\), \(41^{7}\), \(42^{4}\), \(43^{4}\), \(44^{2}\), \(45^{5}\), \(46^{14}\), \(47^{12}\), \(48^{2}\), \(49^{5}\), \(50^{2}\), \(51^{6}\), \(52^{3}\), \(53^{2}\), \(54^{5}\), \(55^{5}\), \(56^{8}\), \(57^{2}\), \(58^{3}\), \(59^{6}\), \(60^{7}\), \(61^{7}\), \(62^{12}\), \(63^{1}\), \(64^{2}\), \(65^{2}\), \(66^{2}\), \(67^{3}\), \(68^{5}\), \(69^{2}\), \(70^{3}\), \(71^{5}\), \(72^{4}\), \(73^{8}\), \(74^{5}\), \(75^{6}\), \(76^{3}\), \(77^{2}\), \(78^{7}\), \(79^{2}\), \(80^{2}\), \(81^{5}\), \(82^{5}\), \(83^{4}\), \(84^{7}\), \(85^{4}\), \(86^{6}\), \(87^{8}\), \(88^{4}\), \(89^{1}\), \(90^{2}\), \(91^{6}\), \(92^{5}\), \(93^{8}\), \(94^{7}\), \(95^{11}\), \(96^{2}\), \(97^{4}\), \(98^{5}\), \(99^{3}\), \(100^{11}\), \(101^{14}\), \(102^{6}\), \(103^{7}\), \(104^{10}\), \(105^{2}\), \(106^{1}\), \(107^{1}\), \(108^{3}\), \(109^{3}\), \(110^{4}\), \(111^{2}\), \(112^{5}\), \(113^{5}\), \(114^{1}\), \(115^{2}\), \(116^{4}\), \(117^{10}\), \(118^{11}\), \(119^{13}\), \(120^{11}\), \(121^{8}\), \(122^{3}\), \(123^{3}\), \(124^{5}\), \(125^{2}\), \(126^{2}\), \(127^{4}\), \(128^{7}\), \(129^{11}\), \(130^{9}\), \(131^{12}\), \(132^{2}\), \(133^{2}\), \(134^{5}\), \(135^{5}\), \(136^{4}\), \(137^{7}\), \(138^{6}\), \(139^{9}\), \(140^{13}\), \(141^{2}\), \(142^{2}\), \(143^{5}\), \(144^{8}\), \(145^{11}\), \(146^{2}\), \(147^{9}\), \(148^{2}\), \(149^{2}\), \(150^{5}\), \(151^{3}\), \(152^{5}\), \(153^{3}\), \(154^{5}\), \(155^{2}\), \(156^{3}\), \(157^{6}\), \(158^{5}\), \(159^{6}\), \(160^{9}\), \(161^{4}\), \(162^{6}\), \(163^{10}\), \(164^{12}\), \(165^{3}\), \(166^{2}\), \(167^{2}\), \(168^{2}\), \(169^{3}\), \(170^{3}\), \(171^{5}\), \(172^{5}\), \(173^{3}\), \(174^{5}\), \(175^{5}\), \(176^{6}\), \(177^{5}\), \(178^{12}\), \(179^{2}\), \(180^{4}\), \(181^{2}\), \(182^{2}\), \(183^{2}\), \(184^{2}\), \(185^{5}\), \(186^{2}\), \(187^{3}\), \(188^{6}\), \(189^{7}\), \(190^{9}\), \(191^{7}\), \(192^{6}\), \(193^{2}\), \(194^{5}\), \(195^{6}\), \(196^{9}\), \(197^{10}\), \(198^{6}\), \(199^{1}\), \(200^{2}\), \(201^{1}\), \(202^{1}\), \(203^{1}\), \(204^{4}\), \(205^{2}\), \(206^{2}\), \(207^{2}\), \(208^{2}\), \(209^{4}\), \(210^{4}\), \(211^{2}\), \(212^{2}\), \(213^{2}\), \(214^{2}\), \(215^{12}\), \(216^{3}\), \(217^{1}\), \(218^{2}\), \(219^{1}\), \(220^{3}\), \(221^{1}\), \(222^{4}\), \(223^{3}\), \(224^{12}\), \(225^{15}\), \(226^{6}\), \(227^{1}\), \(228^{3}\), \(229^{2}\), \(230^{4}\), \(231^{4}\), \(232^{4}\), \(233^{4}\), \(234^{11}\), \(235^{12}\), \(236^{14}\), \(237^{4}\), \(238^{2}\), \(239^{2}\), \(240^{1}\), \(241^{4}\), \(242^{2}\), \(244^{1}\), \(245^{5}\), \(246^{2}\), \(247^{5}\), \(248^{8}\), \(249^{6}\), \(250^{5}\), \(251^{2}\), \(252^{9}\), \(253^{5}\), \(254^{3}\), \(255^{11}\), \(256^{2}\), \(257^{1}\), \(258^{4}\), \(259^{2}\), \(260^{2}\), \(261^{5}\), \(262^{2}\), \(263^{3}\), \(264^{6}\), \(265^{9}\), \(266^{12}\), \(267^{2}\), \(268^{5}\), \(269^{2}\), \(270^{3}\), \(271^{5}\), \(272^{3}\), \(273^{4}\), \(274^{4}\), \(275^{3}\), \(276^{2}\), \(277^{4}\), \(278^{3}\), \(279^{4}\), \(280^{3}\), \(281^{5}\), \(282^{6}\), \(283^{4}\), \(284^{4}\), \(285^{2}\), \(286^{1}\), \(287^{7}\), \(288^{2}\), \(289^{2}\), \(290^{5}\), \(291^{2}\), \(292^{2}\), \(293^{4}\), \(294^{1}\), \(295^{5}\), \(296^{11}\), \(297^{1}\), \(298^{4}\), \(299^{10}\), \(300^{13}\), \(301^{4}\), \(302^{9}\), \(303^{2}\), \(304^{2}\), \(305^{4}\), \(306^{2}\), \(307^{8}\), \(308^{2}\), \(309^{2}\), \(310^{5}\), \(311^{2}\), \(312^{3}\), \(313^{6}\), \(314^{2}\), \(315^{2}\), \(316^{2}\), \(317^{5}\), \(318^{3}\), \(319^{5}\), \(320^{3}\), \(321^{5}\), \(322^{2}\), \(323^{6}\), \(324^{1}\), \(325^{2}\), \(326^{1}\), \(327^{1}\), \(328^{4}\), \(329^{2}\), \(330^{2}\), \(331^{2}\), \(332^{4}\), \(333^{4}\), \(334^{2}\), \(335^{2}\), \(336^{4}\), \(337^{1}\), \(338^{3}\), \(339^{12}\), \(340^{6}\), \(341^{1}\), \(342^{4}\), \(343^{4}\), \(344^{4}\), \(345^{11}\), \(346^{14}\), \(347^{2}\), \(348^{2}\), \(349^{3}\), \(350^{9}\), \(351^{2}\), \(352^{2}\), \(353^{5}\), \(354^{3}\), \(355^{4}\), \(356^{4}\), \(357^{2}\), \(358^{4}\), \(359^{3}\), \(360^{5}\), \(361^{1}\), \(362^{10}\), \(363^{2}\), \(364^{2}\), \(365^{2}\), \(366^{5}\), \(367^{1}\), \(368^{2}\), \(369^{1}\), \(370^{1}\), \(371^{4}\), \(372^{2}\), \(373^{2}\), \(374^{4}\), \(375^{2}\), \(376^{1}\), \(377^{3}\), \(378^{1}\), \(379^{4}\), \(380^{11}\), \(381^{2}\), \(382^{4}\), \(383^{4}\), \(384^{2}\), \(385^{5}\), \(386^{2}\), \(387^{1}\), \(388^{2}\), \(389^{1}\), \(390^{4}\), \(391^{2}\), \(392^{4}\), \(393^{4}\), \(394^{2}\), \(395^{1}\), \(396^{2}\), \(397^{1}\), \(398^{4}\), \(399^{1}\), \(400^{4}\), \(401^{1}\) \\ \hline
2 & (0, 0), (0, 2), (1, 0) & \(1^{5}\), \(2^{7}\), \(4^{1}\), \(5^{1}\), \(6^{2}\), \(7^{1}\), \(8^{5}\), \(9^{2}\), \(10^{2}\), \(11^{4}\), \(12^{3}\), \(13^{2}\), \(14^{5}\), \(15^{7}\), \(16^{5}\), \(17^{4}\), \(18^{5}\), \(19^{2}\), \(20^{6}\), \(21^{2}\), \(23^{1}\), \(24^{2}\), \(25^{3}\), \(26^{2}\), \(27^{1}\), \(28^{4}\), \(29^{6}\), \(30^{5}\), \(31^{6}\), \(32^{2}\), \(33^{1}\), \(34^{2}\), \(35^{1}\), \(36^{1}\), \(37^{5}\), \(38^{7}\), \(39^{6}\), \(41^{4}\), \(44^{4}\), \(45^{4}\), \(47^{4}\), \(48^{6}\), \(49^{5}\), \(50^{4}\), \(51^{5}\), \(52^{3}\), \(53^{3}\), \(54^{2}\), \(55^{5}\), \(56^{4}\), \(57^{3}\), \(58^{1}\), \(59^{1}\), \(60^{1}\), \(61^{4}\), \(62^{1}\), \(63^{1}\), \(64^{2}\), \(66^{2}\), \(67^{2}\), \(68^{2}\), \(69^{5}\), \(70^{4}\), \(71^{2}\), \(73^{2}\), \(74^{5}\), \(75^{5}\), \(76^{4}\), \(77^{8}\), \(78^{5}\), \(79^{3}\), \(80^{1}\), \(82^{2}\), \(83^{1}\), \(85^{4}\), \(86^{4}\), \(87^{3}\), \(88^{1}\), \(89^{2}\), \(90^{2}\), \(91^{2}\), \(92^{4}\), \(93^{3}\), \(94^{3}\), \(96^{4}\), \(97^{5}\), \(98^{3}\), \(99^{4}\), \(100^{1}\), \(102^{5}\), \(103^{5}\), \(104^{3}\), \(105^{3}\), \(106^{3}\), \(107^{1}\), \(108^{2}\), \(109^{1}\), \(110^{2}\), \(111^{3}\), \(112^{1}\), \(113^{1}\), \(114^{1}\), \(115^{2}\), \(116^{1}\), \(117^{1}\), \(118^{2}\), \(119^{1}\), \(121^{4}\), \(122^{7}\), \(123^{6}\), \(124^{6}\), \(125^{1}\), \(126^{4}\), \(127^{4}\), \(128^{3}\), \(129^{1}\), \(130^{2}\), \(131^{1}\), \(132^{6}\), \(133^{5}\), \(134^{5}\), \(135^{4}\), \(136^{5}\), \(137^{4}\), \(138^{7}\), \(139^{4}\), \(141^{7}\), \(142^{5}\), \(143^{4}\), \(144^{4}\), \(145^{3}\), \(146^{6}\), \(147^{5}\), \(148^{8}\), \(149^{5}\), \(150^{7}\), \(151^{6}\), \(152^{6}\), \(153^{10}\), \(154^{5}\), \(155^{5}\), \(156^{4}\), \(157^{3}\), \(158^{4}\), \(159^{3}\), \(160^{2}\), \(161^{2}\), \(162^{4}\), \(163^{2}\), \(165^{1}\), \(166^{3}\), \(167^{4}\), \(168^{3}\), \(169^{5}\), \(170^{2}\), \(171^{4}\), \(172^{4}\), \(173^{5}\), \(174^{5}\), \(175^{3}\), \(176^{8}\), \(177^{5}\), \(178^{3}\), \(179^{4}\), \(180^{2}\), \(181^{4}\), \(183^{1}\), \(184^{5}\), \(185^{1}\), \(186^{5}\), \(187^{3}\), \(188^{2}\), \(189^{3}\), \(190^{3}\), \(191^{5}\), \(192^{4}\), \(193^{1}\), \(195^{3}\), \(196^{2}\), \(197^{4}\), \(198^{5}\), \(199^{1}\), \(201^{2}\), \(202^{2}\), \(203^{2}\), \(204^{1}\), \(205^{3}\), \(206^{1}\), \(207^{1}\), \(208^{1}\), \(209^{2}\), \(210^{2}\), \(211^{2}\), \(212^{4}\), \(213^{2}\), \(214^{4}\), \(217^{2}\), \(218^{4}\), \(219^{2}\), \(220^{1}\), \(221^{2}\), \(222^{2}\), \(223^{2}\), \(224^{1}\), \(226^{1}\), \(227^{1}\), \(228^{1}\), \(229^{2}\), \(230^{1}\), \(231^{1}\), \(232^{1}\), \(233^{2}\), \(234^{1}\), \(235^{2}\), \(236^{1}\), \(237^{2}\), \(238^{2}\), \(239^{2}\), \(240^{3}\), \(241^{2}\), \(242^{4}\), \(243^{1}\), \(245^{2}\), \(246^{3}\), \(247^{2}\), \(248^{3}\), \(249^{5}\), \(250^{3}\), \(251^{4}\), \(252^{3}\), \(253^{2}\), \(254^{6}\), \(255^{1}\), \(257^{1}\), \(258^{1}\), \(259^{3}\), \(260^{1}\), \(262^{6}\), \(263^{5}\), \(264^{4}\), \(265^{3}\), \(266^{2}\), \(267^{7}\), \(268^{6}\), \(269^{7}\), \(270^{8}\), \(271^{7}\), \(273^{1}\), \(274^{1}\), \(275^{2}\), \(276^{5}\), \(277^{2}\), \(278^{4}\), \(279^{2}\), \(280^{7}\), \(281^{5}\), \(283^{2}\), \(284^{4}\), \(285^{6}\), \(286^{1}\), \(287^{1}\), \(288^{5}\), \(289^{2}\), \(290^{4}\), \(291^{2}\), \(294^{1}\), \(295^{3}\), \(297^{1}\), \(299^{1}\), \(301^{3}\), \(302^{1}\), \(303^{5}\), \(304^{4}\), \(305^{4}\), \(306^{4}\), \(307^{3}\), \(308^{7}\), \(309^{5}\), \(310^{4}\), \(311^{4}\), \(312^{3}\), \(313^{2}\), \(314^{2}\), \(315^{4}\), \(316^{3}\), \(317^{3}\), \(318^{4}\), \(319^{4}\), \(320^{8}\), \(321^{3}\), \(323^{2}\), \(324^{1}\), \(326^{2}\), \(327^{2}\), \(328^{1}\), \(329^{3}\), \(330^{1}\), \(331^{1}\), \(332^{2}\), \(333^{2}\), \(334^{2}\), \(335^{4}\), \(336^{2}\), \(337^{2}\), \(338^{1}\), \(341^{1}\), \(344^{1}\), \(345^{1}\), \(347^{2}\), \(349^{4}\), \(350^{2}\), \(351^{6}\), \(352^{7}\), \(353^{6}\), \(354^{1}\), \(355^{1}\), \(356^{1}\), \(357^{5}\), \(358^{2}\), \(359^{6}\), \(360^{5}\), \(363^{4}\), \(364^{3}\), \(365^{3}\), \(366^{2}\), \(367^{1}\), \(369^{2}\), \(370^{2}\), \(371^{1}\), \(372^{3}\), \(373^{1}\), \(374^{2}\), \(375^{4}\), \(376^{2}\), \(381^{6}\), \(383^{1}\), \(384^{5}\), \(385^{4}\), \(386^{2}\), \(387^{1}\), \(389^{2}\), \(390^{1}\), \(391^{3}\), \(392^{2}\), \(394^{4}\), \(395^{1}\), \(396^{2}\), \(397^{2}\), \(398^{1}\), \(399^{1}\) \\ \hline 
3 & (0, 0), (0, 1), (1, 0), (1, 1) & \(5^{1}\), \(13^{1}\), \(21^{1}\), \(28^{1}\), \(40^{1}\), \(43^{1}\), \(86^{1}\), \(87^{1}\), \(113^{1}\), \(120^{1}\), \(121^{1}\), \(130^{1}\), \(131^{1}\), \(163^{1}\), \(164^{1}\), \(171^{1}\), \(190^{1}\), \(197^{1}\), \(232^{1}\), \(274^{1}\), \(279^{1}\), \(302^{1}\), \(343^{1}\), \(356^{1}\), \(382^{1}\) \\ \hline 
4 & (0, 0), (1, 2), (2, 1) & \(58^{1}\), \(59^{1}\) \\ \hline 
5 & (0, 0), (0, 3), (1, 0) & \(1^{2}\), \(4^{1}\), \(5^{1}\), \(6^{1}\), \(7^{2}\), \(8^{1}\), \(9^{2}\), \(10^{2}\), \(12^{2}\), \(13^{2}\), \(14^{3}\), \(15^{1}\), \(16^{1}\), \(17^{1}\), \(19^{2}\), \(23^{1}\), \(25^{1}\), \(26^{1}\), \(27^{2}\), \(30^{2}\), \(31^{1}\), \(32^{1}\), \(34^{1}\), \(36^{1}\), \(37^{1}\), \(42^{1}\), \(44^{1}\), \(46^{1}\), \(47^{1}\), \(48^{1}\), \(52^{1}\), \(53^{1}\), \(55^{1}\), \(63^{1}\), \(64^{3}\), \(65^{4}\), \(66^{1}\), \(67^{1}\), \(68^{1}\), \(69^{1}\), \(70^{1}\), \(71^{1}\), \(72^{5}\), \(73^{1}\), \(74^{1}\), \(79^{4}\), \(80^{5}\), \(81^{4}\), \(82^{3}\), \(83^{6}\), \(84^{5}\), \(89^{1}\), \(91^{2}\), \(92^{1}\), \(95^{1}\), \(97^{1}\), \(98^{1}\), \(100^{2}\), \(101^{1}\), \(103^{1}\), \(104^{1}\), \(106^{2}\), \(107^{3}\), \(108^{4}\), \(109^{4}\), \(110^{2}\), \(111^{4}\), \(112^{4}\), \(113^{4}\), \(114^{2}\), \(115^{1}\), \(116^{2}\), \(117^{1}\), \(119^{1}\), \(120^{1}\), \(127^{1}\), \(130^{1}\), \(132^{1}\), \(133^{1}\), \(136^{1}\), \(142^{1}\), \(144^{1}\), \(148^{1}\), \(149^{1}\), \(154^{1}\), \(155^{1}\), \(156^{1}\), \(159^{1}\), \(161^{1}\), \(162^{1}\), \(166^{1}\), \(167^{1}\), \(168^{1}\), \(170^{2}\), \(172^{1}\), \(173^{1}\), \(174^{1}\), \(175^{1}\), \(177^{1}\), \(180^{2}\), \(182^{3}\), \(183^{1}\), \(185^{1}\), \(187^{1}\), \(188^{2}\), \(193^{4}\), \(194^{3}\), \(195^{3}\), \(196^{2}\), \(199^{1}\), \(201^{2}\), \(202^{2}\), \(203^{2}\), \(204^{1}\), \(205^{1}\), \(206^{3}\), \(207^{1}\), \(208^{1}\), \(209^{2}\), \(210^{2}\), \(211^{2}\), \(212^{2}\), \(213^{4}\), \(214^{2}\), \(215^{2}\), \(219^{1}\), \(221^{2}\), \(222^{1}\), \(224^{3}\), \(225^{2}\), \(227^{2}\), \(229^{1}\), \(230^{2}\), \(231^{1}\), \(232^{1}\), \(233^{2}\), \(234^{2}\), \(235^{1}\), \(236^{2}\), \(239^{2}\), \(240^{1}\), \(241^{1}\), \(242^{1}\), \(244^{2}\), \(246^{3}\), \(247^{2}\), \(250^{2}\), \(255^{1}\), \(256^{2}\), \(257^{1}\), \(258^{1}\), \(259^{1}\), \(260^{3}\), \(261^{2}\), \(263^{1}\), \(265^{1}\), \(267^{1}\), \(269^{1}\), \(271^{1}\), \(272^{1}\), \(273^{1}\), \(274^{1}\), \(275^{1}\), \(276^{1}\), \(277^{2}\), \(278^{2}\), \(279^{2}\), \(280^{1}\), \(281^{1}\), \(282^{2}\), \(284^{2}\), \(291^{3}\), \(292^{4}\), \(293^{5}\), \(296^{1}\), \(297^{2}\), \(298^{1}\), \(299^{1}\), \(309^{1}\), \(315^{1}\), \(316^{1}\), \(321^{1}\), \(322^{3}\), \(323^{2}\), \(324^{1}\), \(326^{2}\), \(327^{2}\), \(328^{1}\), \(329^{1}\), \(330^{3}\), \(331^{1}\), \(332^{2}\), \(333^{2}\), \(334^{4}\), \(335^{2}\), \(337^{1}\), \(339^{2}\), \(341^{2}\), \(342^{1}\), \(344^{1}\), \(345^{2}\), \(346^{1}\), \(347^{2}\), \(348^{2}\), \(352^{1}\), \(355^{1}\), \(356^{1}\), \(357^{1}\), \(358^{2}\), \(360^{1}\), \(361^{1}\), \(365^{1}\), \(367^{1}\), \(369^{2}\), \(370^{2}\), \(371^{1}\), \(372^{1}\), \(373^{3}\), \(374^{2}\), \(375^{2}\), \(378^{1}\), \(380^{1}\), \(383^{1}\), \(384^{1}\), \(387^{1}\), \(388^{2}\), \(389^{2}\), \(390^{1}\), \(391^{1}\), \(392^{2}\), \(395^{1}\), \(397^{2}\), \(398^{1}\), \(399^{1}\) \\ \hline 
6 & (0, 0), (0, 2), (1, 0), (1, 1) & \(1^{1}\), \(6^{1}\), \(12^{1}\), \(18^{1}\), \(19^{1}\), \(36^{2}\), \(39^{2}\), \(51^{2}\), \(55^{1}\), \(56^{1}\), \(87^{1}\), \(94^{1}\), \(98^{2}\), \(104^{2}\), \(108^{1}\), \(110^{1}\), \(120^{2}\), \(124^{1}\), \(130^{2}\), \(131^{2}\), \(136^{1}\), \(137^{1}\), \(139^{2}\), \(140^{1}\), \(144^{1}\), \(145^{1}\), \(147^{2}\), \(159^{1}\), \(160^{1}\), \(163^{2}\), \(164^{2}\), \(165^{1}\), \(178^{2}\), \(191^{1}\), \(197^{1}\), \(228^{1}\), \(241^{1}\), \(249^{1}\), \(252^{3}\), \(255^{2}\), \(265^{2}\), \(266^{2}\), \(275^{1}\), \(290^{1}\), \(302^{2}\), \(305^{1}\), \(307^{1}\), \(313^{1}\), \(350^{2}\), \(354^{1}\) \\ \hline 
7 & (0, 0), (1, 2), (2, 0) & \(52^{1}\), \(66^{1}\), \(70^{1}\), \(71^{1}\), \(156^{1}\), \(157^{1}\), \(159^{1}\), \(160^{1}\), \(167^{2}\), \(169^{2}\), \(172^{2}\), \(183^{1}\), \(185^{1}\), \(187^{1}\), \(312^{1}\), \(313^{1}\), \(315^{2}\), \(317^{2}\), \(364^{2}\) \\ \hline 
8 & (0, 0), (0, 4), (1, 0) & \(3^{1}\), \(11^{2}\), \(28^{2}\), \(40^{1}\), \(41^{1}\), \(114^{1}\), \(115^{1}\), \(116^{1}\), \(123^{1}\), \(124^{1}\), \(133^{1}\), \(135^{1}\), \(136^{1}\), \(137^{1}\), \(162^{1}\), \(177^{1}\), \(207^{2}\), \(211^{2}\), \(220^{2}\), \(223^{2}\), \(297^{1}\), \(298^{1}\), \(304^{1}\), \(305^{1}\), \(331^{2}\), \(338^{2}\), \(361^{1}\), \(368^{2}\), \(377^{2}\) \\ \hline 
9 & (0, 0), (0, 2), (2, 0) & \(1^{3}\), \(2^{3}\), \(8^{2}\), \(11^{2}\), \(14^{2}\), \(15^{2}\), \(16^{2}\), \(18^{1}\), \(24^{2}\), \(25^{2}\), \(28^{2}\), \(29^{2}\), \(30^{2}\), \(31^{2}\), \(32^{1}\), \(33^{1}\), \(34^{1}\), \(35^{1}\), \(38^{2}\), \(41^{2}\), \(44^{2}\), \(45^{2}\), \(47^{2}\), \(48^{2}\), \(49^{2}\), \(50^{3}\), \(51^{2}\), \(52^{1}\), \(53^{2}\), \(54^{2}\), \(55^{2}\), \(56^{2}\), \(76^{1}\), \(77^{1}\), \(78^{1}\), \(87^{1}\), \(90^{1}\), \(96^{2}\), \(99^{2}\), \(102^{2}\), \(105^{1}\), \(121^{1}\), \(122^{1}\), \(126^{4}\), \(132^{1}\), \(134^{1}\), \(138^{1}\), \(141^{1}\), \(142^{4}\), \(143^{4}\), \(146^{3}\), \(147^{1}\), \(148^{1}\), \(149^{4}\), \(150^{1}\), \(151^{4}\), \(152^{3}\), \(153^{5}\), \(154^{4}\), \(155^{2}\), \(156^{1}\), \(157^{1}\), \(158^{2}\), \(159^{1}\), \(160^{1}\), \(168^{1}\), \(170^{1}\), \(171^{2}\), \(173^{1}\), \(174^{2}\), \(175^{1}\), \(176^{4}\), \(179^{2}\), \(180^{1}\), \(181^{7}\), \(184^{1}\), \(186^{1}\), \(192^{5}\), \(217^{2}\), \(238^{1}\), \(239^{2}\), \(240^{2}\), \(241^{2}\), \(242^{2}\), \(246^{2}\), \(247^{2}\), \(248^{1}\), \(249^{1}\), \(250^{1}\), \(251^{3}\), \(252^{1}\), \(253^{1}\), \(254^{3}\), \(255^{1}\), \(257^{1}\), \(258^{1}\), \(259^{1}\), \(262^{3}\), \(263^{1}\), \(264^{1}\), \(265^{1}\), \(266^{1}\), \(267^{3}\), \(268^{3}\), \(269^{3}\), \(270^{3}\), \(271^{3}\), \(276^{2}\), \(278^{2}\), \(280^{2}\), \(281^{2}\), \(284^{2}\), \(285^{2}\), \(286^{1}\), \(287^{1}\), \(288^{2}\), \(289^{2}\), \(290^{2}\), \(303^{1}\), \(306^{4}\), \(308^{1}\), \(309^{4}\), \(310^{4}\), \(311^{2}\), \(312^{1}\), \(313^{1}\), \(316^{1}\), \(318^{1}\), \(319^{2}\), \(320^{4}\), \(321^{1}\), \(347^{2}\), \(349^{1}\), \(350^{1}\), \(351^{3}\), \(352^{3}\), \(353^{3}\), \(357^{2}\), \(359^{2}\), \(360^{2}\), \(363^{4}\), \(365^{1}\), \(366^{1}\), \(381^{3}\), \(384^{2}\), \(385^{2}\), \(386^{1}\), \(394^{2}\) \\ \hline 
10 & (0, 0), (0, 1), (1, 0), (2, 2) & \(60^{1}\), \(62^{1}\), \(184^{1}\) \\ \hline 
11 & (0, 0), (0, 3), (1, 0), (1, 1) & \(7^{1}\), \(17^{1}\), \(27^{1}\), \(30^{1}\), \(36^{1}\), \(46^{2}\), \(47^{2}\), \(85^{1}\), \(86^{1}\), \(91^{1}\), \(94^{1}\), \(95^{3}\), \(100^{3}\), \(101^{3}\), \(117^{1}\), \(118^{1}\), \(119^{1}\), \(120^{2}\), \(140^{3}\), \(163^{1}\), \(164^{1}\), \(178^{1}\), \(188^{2}\), \(189^{1}\), \(190^{1}\), \(191^{1}\), \(195^{2}\), \(196^{2}\), \(197^{1}\), \(215^{3}\), \(220^{1}\), \(223^{2}\), \(224^{3}\), \(225^{3}\), \(226^{1}\), \(234^{2}\), \(235^{2}\), \(236^{2}\), \(248^{1}\), \(249^{1}\), \(252^{1}\), \(255^{1}\), \(272^{1}\), \(296^{3}\), \(299^{1}\), \(300^{1}\), \(323^{2}\), \(338^{1}\), \(339^{3}\), \(345^{2}\), \(346^{2}\), \(362^{1}\), \(380^{2}\) \\ \hline 
12 & (0, 0), (0, 2), (1, 0), (1, 2) & \(242^{1}\) \\ \hline 
13 & (0, 0), (0, 5), (1, 0) & \(32^{1}\), \(33^{1}\), \(58^{1}\), \(59^{1}\), \(183^{1}\), \(185^{1}\), \(187^{1}\), \(208^{2}\), \(226^{1}\), \(286^{1}\), \(325^{2}\), \(340^{1}\) \\ \hline 
14 & (0, 0), (0, 1), (1, 2), (2, 0) & \(67^{1}\), \(73^{1}\), \(74^{1}\), \(76^{1}\), \(78^{1}\), \(86^{1}\), \(87^{1}\), \(189^{1}\), \(190^{1}\), \(191^{1}\), \(197^{1}\) \\ \hline 
15 & (0, 0), (0, 4), (1, 0), (1, 1) & \(3^{1}\), \(18^{1}\), \(20^{1}\), \(39^{1}\), \(40^{1}\), \(41^{1}\), \(117^{1}\), \(118^{1}\), \(119^{1}\), \(139^{1}\), \(144^{1}\), \(145^{1}\), \(163^{1}\), \(178^{1}\), \(299^{1}\), \(300^{1}\), \(307^{1}\), \(362^{1}\) \\ \hline 
16 & (0, 0), (0, 3), (1, 0), (1, 2) & \(37^{1}\), \(52^{1}\), \(239^{1}\), \(246^{1}\), \(247^{1}\), \(250^{1}\), \(255^{1}\), \(347^{1}\) \\ \hline 
17 & (0, 0), (1, 3), (2, 0) & \(105^{1}\), \(125^{1}\), \(129^{1}\) \\ \hline 
18 & (0, 0), (0, 6), (1, 0) & \(57^{1}\), \(182^{1}\), \(193^{1}\), \(194^{1}\), \(200^{2}\), \(237^{1}\), \(245^{1}\), \(322^{1}\) \\ \hline 
19 & (0, 0), (0, 3), (2, 0) & \(1^{1}\), \(2^{1}\), \(3^{2}\), \(4^{3}\), \(5^{3}\), \(6^{3}\), \(7^{3}\), \(8^{2}\), \(9^{4}\), \(10^{4}\), \(11^{1}\), \(12^{4}\), \(13^{4}\), \(14^{2}\), \(15^{2}\), \(16^{2}\), \(17^{3}\), \(18^{2}\), \(19^{1}\), \(20^{1}\), \(21^{2}\), \(22^{2}\), \(23^{3}\), \(25^{1}\), \(26^{3}\), \(27^{3}\), \(28^{1}\), \(29^{1}\), \(30^{2}\), \(31^{2}\), \(32^{4}\), \(33^{3}\), \(34^{3}\), \(35^{2}\), \(36^{1}\), \(37^{3}\), \(38^{2}\), \(39^{1}\), \(40^{2}\), \(41^{1}\), \(42^{1}\), \(43^{2}\), \(45^{1}\), \(46^{1}\), \(48^{3}\), \(49^{2}\), \(50^{2}\), \(51^{2}\), \(52^{1}\), \(53^{3}\), \(54^{2}\), \(55^{3}\), \(56^{2}\), \(57^{1}\), \(58^{1}\), \(59^{1}\), \(60^{1}\), \(61^{1}\), \(62^{1}\), \(63^{3}\), \(64^{2}\), \(65^{3}\), \(66^{4}\), \(67^{3}\), \(68^{3}\), \(69^{3}\), \(70^{3}\), \(71^{3}\), \(72^{2}\), \(73^{2}\), \(74^{2}\), \(75^{1}\), \(76^{1}\), \(77^{1}\), \(78^{1}\), \(79^{3}\), \(80^{4}\), \(81^{3}\), \(82^{2}\), \(83^{3}\), \(84^{2}\), \(85^{3}\), \(86^{2}\), \(87^{1}\), \(88^{1}\), \(89^{2}\), \(90^{4}\), \(91^{2}\), \(92^{2}\), \(93^{1}\), \(94^{3}\), \(95^{2}\), \(96^{1}\), \(97^{2}\), \(98^{2}\), \(99^{6}\), \(100^{3}\), \(101^{2}\), \(102^{1}\), \(103^{1}\), \(104^{1}\), \(105^{1}\), \(106^{2}\), \(107^{2}\), \(108^{1}\), \(109^{2}\), \(110^{2}\), \(111^{1}\), \(112^{2}\), \(113^{2}\), \(114^{4}\), \(115^{3}\), \(116^{4}\), \(117^{3}\), \(118^{2}\), \(119^{3}\), \(120^{2}\), \(121^{1}\), \(122^{1}\), \(123^{1}\), \(124^{1}\), \(125^{2}\), \(126^{2}\), \(127^{3}\), \(128^{2}\), \(129^{2}\), \(130^{3}\), \(131^{2}\), \(132^{2}\), \(133^{2}\), \(134^{1}\), \(135^{1}\), \(136^{2}\), \(137^{1}\), \(138^{1}\), \(139^{1}\), \(140^{2}\), \(141^{2}\), \(142^{3}\), \(143^{2}\), \(144^{2}\), \(145^{1}\), \(146^{1}\), \(147^{1}\), \(148^{3}\), \(149^{3}\), \(150^{2}\), \(151^{2}\), \(152^{1}\), \(154^{3}\), \(155^{2}\), \(156^{2}\), \(157^{1}\), \(158^{1}\), \(159^{2}\), \(160^{1}\), \(161^{1}\), \(162^{1}\), \(163^{1}\), \(164^{1}\), \(165^{2}\), \(166^{3}\), \(167^{3}\), \(168^{5}\), \(169^{2}\), \(170^{4}\), \(171^{1}\), \(172^{3}\), \(173^{5}\), \(174^{2}\), \(175^{5}\), \(177^{1}\), \(178^{1}\), \(179^{2}\), \(180^{3}\), \(181^{1}\), \(182^{1}\), \(183^{1}\), \(184^{3}\), \(185^{1}\), \(186^{3}\), \(187^{1}\), \(188^{1}\), \(189^{1}\), \(190^{1}\), \(191^{1}\), \(192^{1}\), \(193^{2}\), \(194^{1}\), \(195^{2}\), \(196^{1}\), \(197^{1}\), \(198^{2}\), \(199^{3}\), \(200^{2}\), \(201^{4}\), \(202^{4}\), \(203^{4}\), \(204^{3}\), \(205^{3}\), \(206^{3}\), \(207^{3}\), \(208^{3}\), \(209^{4}\), \(210^{4}\), \(211^{4}\), \(212^{4}\), \(213^{4}\), \(214^{4}\), \(215^{1}\), \(216^{2}\), \(218^{2}\), \(219^{3}\), \(220^{3}\), \(221^{4}\), \(222^{3}\), \(223^{4}\), \(224^{2}\), \(225^{1}\), \(226^{3}\), \(227^{2}\), \(228^{2}\), \(229^{1}\), \(230^{2}\), \(231^{3}\), \(232^{3}\), \(233^{4}\), \(234^{2}\), \(235^{1}\), \(236^{2}\), \(237^{2}\), \(238^{3}\), \(239^{1}\), \(240^{2}\), \(241^{2}\), \(242^{2}\), \(243^{2}\), \(244^{2}\), \(245^{2}\), \(246^{2}\), \(247^{1}\), \(248^{2}\), \(249^{2}\), \(250^{1}\), \(251^{3}\), \(252^{2}\), \(253^{4}\), \(254^{3}\), \(255^{1}\), \(256^{3}\), \(257^{4}\), \(258^{3}\), \(259^{3}\), \(260^{4}\), \(261^{3}\), \(262^{1}\), \(263^{2}\), \(264^{1}\), \(265^{2}\), \(266^{1}\), \(267^{2}\), \(268^{1}\), \(269^{2}\), \(270^{1}\), \(271^{2}\), \(272^{2}\), \(273^{3}\), \(274^{3}\), \(275^{3}\), \(276^{2}\), \(277^{4}\), \(278^{1}\), \(279^{4}\), \(280^{2}\), \(281^{2}\), \(282^{2}\), \(283^{2}\), \(284^{1}\), \(285^{1}\), \(286^{3}\), \(287^{2}\), \(288^{2}\), \(289^{2}\), \(290^{2}\), \(291^{2}\), \(292^{3}\), \(293^{2}\), \(294^{1}\), \(295^{1}\), \(296^{2}\), \(297^{4}\), \(298^{3}\), \(299^{3}\), \(300^{2}\), \(301^{2}\), \(302^{2}\), \(303^{1}\), \(304^{1}\), \(305^{1}\), \(306^{2}\), \(307^{1}\), \(308^{2}\), \(309^{3}\), \(310^{2}\), \(311^{1}\), \(312^{1}\), \(313^{1}\), \(314^{2}\), \(315^{3}\), \(316^{5}\), \(317^{2}\), \(318^{4}\), \(319^{1}\), \(321^{5}\), \(322^{1}\), \(323^{1}\), \(324^{3}\), \(325^{2}\), \(326^{4}\), \(327^{4}\), \(328^{3}\), \(329^{3}\), \(330^{3}\), \(331^{3}\), \(332^{4}\), \(333^{4}\), \(334^{4}\), \(335^{4}\), \(336^{2}\), \(337^{3}\), \(338^{3}\), \(339^{1}\), \(340^{2}\), \(341^{2}\), \(342^{1}\), \(343^{2}\), \(344^{3}\), \(345^{2}\), \(346^{1}\), \(347^{1}\), \(348^{3}\), \(349^{1}\), \(350^{1}\), \(351^{1}\), \(352^{2}\), \(353^{1}\), \(354^{2}\), \(355^{3}\), \(356^{3}\), \(357^{2}\), \(358^{4}\), \(359^{1}\), \(360^{2}\), \(361^{3}\), \(362^{2}\), \(363^{2}\), \(364^{2}\), \(365^{5}\), \(366^{4}\), \(367^{3}\), \(368^{2}\), \(369^{4}\), \(370^{4}\), \(371^{3}\), \(372^{3}\), \(373^{3}\), \(374^{4}\), \(375^{4}\), \(376^{2}\), \(377^{2}\), \(378^{1}\), \(379^{2}\), \(380^{1}\), \(381^{1}\), \(382^{2}\), \(383^{3}\), \(384^{2}\), \(385^{1}\), \(386^{4}\), \(387^{3}\), \(388^{2}\), \(389^{4}\), \(390^{3}\), \(391^{3}\), \(392^{4}\), \(393^{2}\), \(394^{1}\), \(395^{3}\), \(396^{2}\), \(397^{4}\), \(398^{3}\), \(399^{3}\), \(400^{2}\), \(401^{2}\) \\ \hline 
20 & (0, 0), (0, 5), (1, 0), (1, 1) & \(34^{1}\), \(35^{1}\), \(60^{1}\), \(62^{1}\), \(226^{1}\), \(287^{1}\), \(340^{1}\) \\ \hline 
21 & (0, 0), (0, 2), (2, 0), (2, 1) & \(179^{1}\), \(192^{1}\) \\ \hline 
22 & (0, 0), (0, 4), (1, 0), (1, 2) & \(38^{1}\), \(51^{1}\) \\ \hline 
23 & (0, 0), (0, 7), (1, 0) & \(42^{1}\), \(44^{1}\), \(88^{1}\), \(89^{1}\), \(227^{1}\), \(229^{1}\), \(230^{1}\), \(294^{1}\), \(341^{1}\), \(342^{1}\), \(378^{1}\) \\ \hline 
24 & (0, 0), (0, 1), (1, 3), (2, 0) & \(127^{1}\), \(128^{1}\), \(130^{1}\), \(131^{1}\), \(301^{1}\), \(302^{1}\) \\ \hline 
25 & (0, 0), (0, 6), (1, 0), (1, 1) & \(61^{1}\) \\ \hline 
26 & (0, 0), (0, 3), (1, 2), (2, 0) & \(34^{1}\), \(35^{1}\), \(67^{1}\), \(71^{1}\), \(72^{1}\), \(73^{2}\), \(74^{1}\), \(83^{1}\), \(84^{1}\), \(86^{1}\), \(95^{1}\), \(100^{1}\), \(101^{1}\), \(103^{1}\), \(104^{1}\), \(117^{1}\), \(118^{1}\), \(119^{1}\), \(180^{1}\), \(258^{1}\), \(287^{1}\), \(293^{1}\), \(296^{1}\), \(299^{1}\), \(300^{1}\), \(362^{1}\) \\ \hline 
27 & (0, 0), (0, 5), (1, 0), (1, 2) & \(48^{1}\), \(49^{1}\), \(55^{1}\), \(56^{1}\), \(76^{1}\), \(78^{1}\), \(87^{1}\), \(189^{1}\), \(190^{1}\), \(191^{1}\), \(197^{1}\), \(288^{1}\), \(290^{1}\) \\ \hline 
28 & (0, 0), (0, 4), (2, 0) & \(18^{1}\), \(20^{1}\), \(23^{1}\), \(25^{1}\), \(38^{1}\), \(39^{1}\), \(50^{2}\), \(51^{1}\), \(63^{1}\), \(64^{1}\), \(68^{1}\), \(69^{1}\), \(79^{1}\), \(82^{1}\), \(85^{1}\), \(90^{1}\), \(91^{1}\), \(94^{1}\), \(99^{2}\), \(120^{1}\), \(123^{1}\), \(124^{1}\), \(126^{1}\), \(127^{1}\), \(128^{1}\), \(130^{1}\), \(131^{1}\), \(133^{1}\), \(135^{1}\), \(136^{1}\), \(137^{1}\), \(139^{1}\), \(142^{1}\), \(143^{1}\), \(144^{1}\), \(145^{1}\), \(149^{1}\), \(151^{1}\), \(154^{1}\), \(168^{1}\), \(170^{1}\), \(173^{1}\), \(175^{1}\), \(179^{1}\), \(180^{1}\), \(239^{2}\), \(240^{2}\), \(241^{2}\), \(242^{2}\), \(246^{2}\), \(247^{2}\), \(248^{1}\), \(249^{1}\), \(251^{1}\), \(252^{1}\), \(253^{1}\), \(254^{1}\), \(291^{1}\), \(301^{1}\), \(302^{1}\), \(304^{1}\), \(305^{1}\), \(306^{1}\), \(307^{1}\), \(309^{1}\), \(310^{1}\), \(316^{1}\), \(318^{1}\), \(321^{1}\), \(347^{2}\), \(363^{1}\), \(365^{1}\), \(366^{1}\), \(386^{1}\) \\ \hline 
29 & (0, 0), (1, 2), (2, 2), (3, 0) & \(198^{1}\) \\ \hline 
30 & (0, 0), (0, 2), (1, 3), (2, 0) & \(263^{1}\), \(264^{1}\), \(265^{1}\), \(266^{1}\), \(349^{1}\), \(350^{1}\) \\ \hline 
31 & (0, 0), (0, 6), (1, 0), (1, 2) & \(75^{1}\), \(77^{1}\), \(188^{1}\), \(195^{1}\), \(196^{1}\), \(237^{1}\), \(245^{1}\), \(323^{1}\) \\ \hline 
32 & (0, 0), (0, 3), (2, 0), (2, 1) & \(18^{1}\), \(38^{1}\), \(48^{1}\), \(49^{1}\), \(51^{1}\), \(55^{1}\), \(56^{1}\), \(70^{1}\), \(74^{1}\), \(86^{1}\), \(259^{1}\), \(288^{1}\), \(290^{1}\) \\ \hline 
33 & (0, 0), (0, 3), (3, 0) & \(17^{1}\), \(37^{1}\), \(65^{2}\), \(66^{1}\), \(67^{1}\), \(70^{1}\), \(71^{1}\), \(72^{2}\), \(73^{1}\), \(74^{1}\), \(80^{2}\), \(81^{2}\), \(83^{2}\), \(84^{2}\), \(86^{1}\), \(95^{2}\), \(100^{2}\), \(101^{2}\), \(107^{1}\), \(108^{1}\), \(109^{1}\), \(111^{1}\), \(112^{1}\), \(113^{1}\), \(114^{1}\), \(115^{1}\), \(116^{1}\), \(117^{1}\), \(118^{1}\), \(119^{1}\), \(140^{1}\), \(256^{1}\), \(260^{1}\), \(261^{1}\), \(292^{2}\), \(293^{2}\), \(296^{2}\), \(297^{1}\), \(298^{1}\), \(299^{1}\), \(300^{1}\), \(348^{1}\), \(361^{1}\), \(362^{1}\) \\ \hline 
34 & (0, 0), (0, 7), (1, 0), (1, 2) & \(92^{1}\), \(93^{1}\), \(295^{1}\) \\ \hline 
35 & (0, 0), (0, 6), (1, 0), (1, 3) & \(97^{1}\), \(98^{1}\), \(103^{1}\), \(104^{1}\), \(215^{1}\), \(224^{1}\), \(225^{1}\), \(339^{1}\) \\ \hline 
36 & (0, 0), (0, 10), (1, 0) & \(2^{1}\), \(26^{1}\), \(31^{1}\), \(179^{1}\), \(283^{1}\), \(285^{1}\) \\ \hline 
37 & (0, 0), (0, 5), (2, 0) & \(22^{2}\), \(23^{1}\), \(24^{2}\), \(25^{1}\), \(32^{1}\), \(33^{1}\), \(34^{1}\), \(35^{1}\), \(48^{1}\), \(49^{1}\), \(53^{2}\), \(54^{2}\), \(55^{1}\), \(56^{1}\), \(58^{1}\), \(60^{1}\), \(76^{1}\), \(125^{1}\), \(129^{1}\), \(141^{1}\), \(148^{1}\), \(150^{1}\), \(167^{1}\), \(169^{1}\), \(172^{1}\), \(216^{2}\), \(217^{2}\), \(250^{1}\), \(263^{1}\), \(264^{1}\), \(286^{1}\), \(287^{1}\), \(288^{1}\), \(289^{2}\), \(290^{1}\), \(308^{1}\), \(315^{1}\), \(317^{1}\), \(349^{1}\), \(364^{1}\) \\ \hline 
38 & (0, 0), (0, 1), (1, 3), (3, 0) & \(161^{1}\), \(164^{1}\) \\ \hline 
39 & (0, 0), (0, 4), (2, 0), (2, 1) & \(248^{1}\) \\ \hline 
40 & (0, 0), (0, 3), (2, 0), (2, 2) & \(50^{1}\), \(53^{1}\), \(54^{1}\), \(289^{1}\) \\ \hline 
41 & (0, 0), (0, 7), (1, 0), (1, 3) & \(19^{1}\), \(36^{1}\), \(46^{1}\), \(47^{1}\), \(234^{1}\), \(235^{1}\), \(236^{1}\), \(345^{1}\), \(346^{1}\), \(380^{1}\) \\ \hline 
42 & (0, 0), (0, 6), (1, 0), (1, 4) & \(123^{1}\), \(124^{1}\), \(139^{1}\) \\ \hline 
43 & (0, 0), (0, 11), (1, 0) & \(22^{2}\), \(23^{2}\) \\ \hline 
44 & (0, 0), (0, 10), (1, 0), (1, 1) & \(21^{1}\), \(29^{1}\) \\ \hline 
45 & (0, 0), (0, 5), (1, 3), (2, 0) & \(59^{1}\), \(62^{1}\), \(78^{1}\), \(87^{1}\), \(255^{1}\), \(265^{1}\), \(266^{1}\), \(350^{1}\) \\ \hline 
46 & (0, 0), (0, 7), (1, 0), (1, 4) & \(133^{1}\), \(135^{1}\), \(136^{1}\), \(137^{1}\), \(144^{1}\), \(145^{1}\), \(304^{1}\), \(305^{1}\), \(307^{1}\) \\ \hline 
47 & (0, 0), (0, 4), (1, 3), (2, 0), (2, 1) & \(249^{1}\), \(252^{1}\) \\ \hline 
48 & (0, 0), (0, 12), (1, 0) & \(216^{2}\), \(219^{1}\), \(221^{1}\), \(244^{1}\), \(337^{1}\), \(376^{1}\) \\ \hline 
49 & (0, 0), (0, 4), (3, 0) & \(63^{1}\), \(64^{1}\), \(68^{1}\), \(69^{1}\), \(79^{1}\), \(82^{1}\), \(114^{1}\), \(115^{1}\), \(116^{1}\), \(117^{1}\), \(118^{1}\), \(119^{1}\), \(291^{1}\), \(297^{1}\), \(298^{1}\), \(299^{1}\), \(300^{1}\), \(361^{1}\), \(362^{1}\) \\ \hline 
50 & (0, 0), (0, 6), (2, 0) & \(1^{1}\), \(2^{2}\), \(4^{1}\), \(5^{1}\), \(6^{1}\), \(7^{1}\), \(8^{1}\), \(9^{2}\), \(10^{2}\), \(12^{2}\), \(13^{2}\), \(14^{1}\), \(15^{1}\), \(16^{1}\), \(21^{2}\), \(26^{2}\), \(27^{1}\), \(29^{2}\), \(30^{1}\), \(31^{2}\), \(32^{1}\), \(34^{1}\), \(48^{1}\), \(53^{1}\), \(55^{1}\), \(57^{1}\), \(61^{1}\), \(75^{1}\), \(77^{1}\), \(79^{1}\), \(80^{1}\), \(83^{1}\), \(89^{1}\), \(92^{1}\), \(96^{2}\), \(97^{1}\), \(98^{1}\), \(100^{1}\), \(102^{2}\), \(103^{1}\), \(104^{1}\), \(114^{1}\), \(116^{1}\), \(117^{1}\), \(119^{1}\), \(121^{1}\), \(122^{1}\), \(123^{1}\), \(124^{1}\), \(127^{1}\), \(130^{1}\), \(132^{1}\), \(133^{1}\), \(136^{1}\), \(138^{1}\), \(139^{1}\), \(142^{1}\), \(144^{1}\), \(146^{1}\), \(147^{1}\), \(148^{1}\), \(149^{1}\), \(152^{1}\), \(153^{1}\), \(154^{1}\), \(155^{1}\), \(156^{1}\), \(159^{1}\), \(166^{1}\), \(167^{1}\), \(168^{1}\), \(172^{1}\), \(173^{1}\), \(174^{1}\), \(175^{1}\), \(179^{1}\), \(193^{1}\), \(195^{1}\), \(199^{1}\), \(201^{2}\), \(202^{2}\), \(203^{2}\), \(204^{1}\), \(205^{1}\), \(206^{1}\), \(207^{1}\), \(208^{1}\), \(209^{2}\), \(210^{2}\), \(211^{2}\), \(212^{2}\), \(213^{2}\), \(214^{2}\), \(218^{2}\), \(219^{2}\), \(220^{1}\), \(221^{2}\), \(222^{2}\), \(223^{2}\), \(224^{1}\), \(226^{1}\), \(227^{1}\), \(230^{1}\), \(231^{1}\), \(232^{1}\), \(233^{2}\), \(234^{1}\), \(236^{1}\), \(246^{1}\), \(260^{1}\), \(262^{1}\), \(263^{1}\), \(265^{1}\), \(267^{2}\), \(268^{1}\), \(269^{2}\), \(270^{1}\), \(271^{2}\), \(273^{1}\), \(274^{1}\), \(275^{1}\), \(276^{1}\), \(277^{2}\), \(279^{2}\), \(280^{1}\), \(281^{1}\), \(283^{2}\), \(285^{2}\), \(297^{1}\), \(299^{1}\), \(309^{1}\), \(315^{1}\), \(316^{1}\), \(321^{1}\), \(324^{1}\), \(326^{2}\), \(327^{2}\), \(328^{1}\), \(329^{1}\), \(330^{1}\), \(331^{1}\), \(332^{2}\), \(333^{2}\), \(334^{2}\), \(335^{2}\), \(336^{2}\), \(337^{2}\), \(338^{1}\), \(341^{1}\), \(344^{1}\), \(345^{1}\), \(351^{1}\), \(352^{2}\), \(353^{1}\), \(355^{1}\), \(356^{1}\), \(357^{1}\), \(358^{2}\), \(360^{1}\), \(365^{1}\), \(367^{1}\), \(369^{2}\), \(370^{2}\), \(371^{1}\), \(372^{1}\), \(373^{1}\), \(374^{2}\), \(375^{2}\), \(376^{2}\), \(381^{1}\), \(383^{1}\), \(384^{1}\), \(387^{1}\), \(389^{2}\), \(390^{1}\), \(391^{1}\), \(392^{2}\), \(395^{1}\), \(397^{2}\), \(398^{1}\), \(399^{1}\) \\ \hline 
51 & (0, 0), (0, 5), (2, 0), (2, 1) & \(250^{1}\), \(255^{1}\), \(263^{1}\), \(264^{1}\), \(265^{1}\), \(266^{1}\), \(349^{1}\), \(350^{1}\) \\ \hline 
52 & (0, 0), (0, 4), (2, 0), (2, 2) & \(251^{1}\) \\ \hline 
53 & (0, 0), (0, 12), (1, 0), (1, 1) & \(222^{1}\), \(336^{1}\) \\ \hline 
54 & (0, 0), (0, 4), (1, 3), (3, 0) & \(85^{1}\), \(91^{1}\), \(94^{1}\), \(120^{1}\), \(127^{1}\), \(128^{1}\), \(130^{1}\), \(131^{1}\), \(162^{1}\), \(163^{1}\), \(301^{1}\), \(302^{1}\) \\ \hline 
55 & (0, 0), (0, 7), (2, 0) & \(1^{1}\), \(3^{2}\), \(4^{1}\), \(5^{1}\), \(6^{1}\), \(7^{1}\), \(8^{1}\), \(11^{2}\), \(14^{1}\), \(15^{1}\), \(16^{1}\), \(17^{1}\), \(18^{1}\), \(19^{1}\), \(20^{1}\), \(27^{1}\), \(28^{2}\), \(30^{1}\), \(33^{1}\), \(35^{1}\), \(36^{1}\), \(37^{1}\), \(38^{1}\), \(39^{1}\), \(40^{2}\), \(41^{2}\), \(42^{1}\), \(43^{2}\), \(44^{1}\), \(45^{2}\), \(46^{1}\), \(47^{1}\), \(49^{1}\), \(50^{1}\), \(51^{1}\), \(52^{1}\), \(54^{1}\), \(56^{1}\), \(57^{1}\), \(58^{1}\), \(59^{1}\), \(60^{1}\), \(61^{1}\), \(62^{1}\), \(63^{1}\), \(64^{1}\), \(65^{1}\), \(66^{1}\), \(67^{1}\), \(68^{1}\), \(69^{1}\), \(70^{1}\), \(71^{1}\), \(72^{1}\), \(73^{1}\), \(74^{1}\), \(75^{1}\), \(76^{1}\), \(77^{1}\), \(78^{1}\), \(81^{1}\), \(82^{1}\), \(84^{1}\), \(85^{1}\), \(86^{1}\), \(87^{1}\), \(88^{2}\), \(89^{1}\), \(90^{1}\), \(91^{1}\), \(92^{1}\), \(93^{2}\), \(94^{1}\), \(95^{1}\), \(96^{1}\), \(97^{1}\), \(98^{1}\), \(101^{1}\), \(102^{1}\), \(103^{1}\), \(104^{1}\), \(105^{1}\), \(106^{1}\), \(107^{1}\), \(108^{1}\), \(109^{1}\), \(110^{1}\), \(111^{1}\), \(112^{1}\), \(113^{1}\), \(115^{1}\), \(118^{1}\), \(120^{1}\), \(121^{1}\), \(122^{1}\), \(123^{1}\), \(124^{1}\), \(125^{1}\), \(126^{1}\), \(128^{1}\), \(129^{1}\), \(131^{1}\), \(132^{1}\), \(133^{1}\), \(134^{2}\), \(135^{2}\), \(136^{1}\), \(137^{2}\), \(138^{1}\), \(139^{1}\), \(140^{1}\), \(141^{1}\), \(143^{1}\), \(144^{1}\), \(145^{2}\), \(146^{1}\), \(147^{1}\), \(150^{1}\), \(151^{1}\), \(152^{1}\), \(153^{1}\), \(155^{1}\), \(156^{1}\), \(157^{2}\), \(158^{2}\), \(159^{1}\), \(160^{2}\), \(161^{1}\), \(162^{1}\), \(163^{1}\), \(164^{1}\), \(165^{2}\), \(166^{1}\), \(169^{1}\), \(170^{1}\), \(171^{2}\), \(174^{1}\), \(176^{2}\), \(177^{1}\), \(178^{1}\), \(180^{1}\), \(181^{1}\), \(182^{1}\), \(183^{1}\), \(184^{1}\), \(185^{1}\), \(186^{1}\), \(187^{1}\), \(188^{1}\), \(189^{1}\), \(190^{1}\), \(191^{1}\), \(192^{1}\), \(194^{1}\), \(196^{1}\), \(197^{1}\), \(198^{1}\), \(199^{1}\), \(200^{2}\), \(204^{1}\), \(205^{1}\), \(206^{1}\), \(207^{1}\), \(208^{1}\), \(215^{1}\), \(220^{1}\), \(225^{1}\), \(226^{1}\), \(228^{2}\), \(229^{1}\), \(231^{1}\), \(232^{1}\), \(235^{1}\), \(237^{2}\), \(238^{1}\), \(239^{1}\), \(240^{1}\), \(241^{1}\), \(242^{1}\), \(247^{1}\), \(248^{1}\), \(249^{1}\), \(250^{1}\), \(251^{1}\), \(252^{1}\), \(253^{1}\), \(254^{1}\), \(255^{1}\), \(256^{1}\), \(257^{1}\), \(258^{1}\), \(259^{1}\), \(261^{1}\), \(262^{1}\), \(264^{1}\), \(266^{1}\), \(268^{1}\), \(270^{1}\), \(272^{2}\), \(273^{1}\), \(274^{1}\), \(275^{1}\), \(276^{1}\), \(278^{2}\), \(280^{1}\), \(281^{1}\), \(282^{2}\), \(284^{2}\), \(286^{1}\), \(287^{1}\), \(288^{1}\), \(289^{1}\), \(290^{1}\), \(291^{1}\), \(292^{1}\), \(293^{1}\), \(294^{2}\), \(295^{2}\), \(296^{1}\), \(298^{1}\), \(300^{1}\), \(301^{1}\), \(302^{1}\), \(303^{2}\), \(304^{2}\), \(305^{2}\), \(306^{1}\), \(307^{2}\), \(308^{1}\), \(310^{1}\), \(311^{2}\), \(312^{2}\), \(313^{2}\), \(314^{2}\), \(317^{1}\), \(318^{1}\), \(319^{2}\), \(320^{2}\), \(322^{1}\), \(323^{1}\), \(324^{1}\), \(325^{2}\), \(328^{1}\), \(329^{1}\), \(330^{1}\), \(331^{1}\), \(338^{1}\), \(339^{1}\), \(340^{2}\), \(342^{1}\), \(343^{2}\), \(344^{1}\), \(346^{1}\), \(347^{1}\), \(348^{1}\), \(349^{1}\), \(350^{1}\), \(351^{1}\), \(353^{1}\), \(354^{2}\), \(355^{1}\), \(356^{1}\), \(357^{1}\), \(359^{2}\), \(360^{1}\), \(361^{1}\), \(362^{1}\), \(363^{1}\), \(364^{1}\), \(366^{1}\), \(367^{1}\), \(368^{2}\), \(371^{1}\), \(372^{1}\), \(373^{1}\), \(377^{2}\), \(378^{1}\), \(379^{2}\), \(380^{1}\), \(381^{1}\), \(382^{2}\), \(383^{1}\), \(384^{1}\), \(385^{2}\), \(386^{1}\), \(387^{1}\), \(388^{2}\), \(390^{1}\), \(391^{1}\), \(393^{2}\), \(394^{2}\), \(395^{1}\), \(396^{2}\), \(398^{1}\), \(399^{1}\), \(400^{2}\), \(401^{2}\) \\ \hline 
56 & (0, 0), (0, 6), (1, 4), (2, 0) & \(122^{1}\), \(244^{2}\) \\ \hline 
57 & (0, 0), (0, 6), (2, 0), (2, 1) & \(121^{1}\) \\ \hline 
58 & (0, 0), (0, 12), (1, 0), (1, 2) & \(218^{1}\) \\ \hline 
59 & (0, 0), (0, 4), (2, 2), (3, 0) & \(25^{1}\), \(90^{1}\), \(99^{2}\), \(126^{1}\), \(142^{1}\), \(143^{1}\), \(149^{1}\), \(151^{1}\), \(154^{1}\), \(168^{1}\), \(170^{1}\), \(173^{1}\), \(175^{1}\), \(177^{1}\), \(178^{1}\), \(179^{1}\), \(180^{1}\), \(253^{1}\), \(254^{1}\), \(306^{1}\), \(309^{1}\), \(310^{1}\), \(316^{1}\), \(318^{1}\), \(321^{1}\), \(363^{1}\), \(365^{1}\), \(366^{1}\), \(386^{1}\) \\ \hline 
60 & (0, 0), (0, 5), (3, 0) & \(125^{1}\), \(129^{1}\), \(183^{1}\), \(189^{1}\) \\ \hline 
61 & (0, 0), (0, 7), (1, 4), (2, 0) & \(132^{1}\), \(134^{1}\), \(245^{2}\), \(303^{1}\) \\ \hline 
62 & (0, 0), (0, 4), (3, 0), (3, 1) & \(23^{1}\) \\ \hline 
63 & (0, 0), (0, 6), (1, 4), (2, 0), (2, 1) & \(138^{1}\), \(147^{1}\) \\ \hline 
64 & (0, 0), (0, 8), (2, 0) & \(243^{2}\) \\ \hline 
65 & (0, 0), (0, 5), (2, 2), (3, 0) & \(141^{1}\), \(148^{1}\), \(150^{1}\), \(167^{1}\), \(169^{1}\), \(172^{1}\), \(185^{1}\), \(190^{1}\), \(308^{1}\), \(315^{1}\), \(317^{1}\), \(364^{1}\) \\ \hline 
66 & (0, 0), (0, 7), (2, 0), (2, 1) & \(156^{1}\), \(157^{1}\), \(159^{1}\), \(160^{1}\), \(312^{1}\), \(313^{1}\) \\ \hline 
67 & (0, 0), (0, 6), (2, 0), (2, 2) & \(1^{1}\), \(2^{1}\), \(146^{1}\), \(152^{1}\), \(153^{1}\), \(262^{1}\), \(267^{1}\), \(268^{1}\), \(269^{1}\), \(270^{1}\), \(271^{1}\), \(351^{1}\), \(352^{1}\), \(353^{1}\), \(381^{1}\) \\ \hline 
68 & (0, 0), (0, 5), (2, 0), (3, 1) & \(24^{2}\), \(25^{1}\), \(217^{2}\) \\ \hline 
69 & (0, 0), (0, 5), (1, 4), (3, 0) & \(187^{1}\), \(191^{1}\), \(197^{1}\) \\ \hline 
70 & (0, 0), (0, 6), (3, 0) & \(4^{1}\), \(5^{1}\), \(6^{1}\), \(7^{1}\), \(8^{1}\), \(9^{2}\), \(10^{2}\), \(12^{2}\), \(13^{2}\), \(14^{1}\), \(15^{1}\), \(16^{1}\), \(26^{1}\), \(27^{1}\), \(30^{1}\), \(31^{1}\), \(32^{1}\), \(34^{1}\), \(48^{1}\), \(53^{1}\), \(55^{1}\), \(79^{1}\), \(80^{1}\), \(83^{1}\), \(89^{1}\), \(92^{1}\), \(100^{1}\), \(114^{1}\), \(116^{1}\), \(117^{1}\), \(119^{1}\), \(127^{1}\), \(130^{1}\), \(132^{1}\), \(133^{1}\), \(136^{1}\), \(142^{1}\), \(144^{1}\), \(148^{1}\), \(149^{1}\), \(154^{1}\), \(155^{1}\), \(156^{1}\), \(159^{1}\), \(166^{1}\), \(167^{1}\), \(168^{1}\), \(172^{1}\), \(173^{1}\), \(174^{1}\), \(175^{1}\), \(182^{1}\), \(188^{1}\), \(193^{2}\), \(194^{1}\), \(195^{2}\), \(196^{1}\), \(199^{1}\), \(201^{2}\), \(202^{2}\), \(203^{2}\), \(204^{1}\), \(205^{1}\), \(206^{1}\), \(207^{1}\), \(208^{1}\), \(209^{2}\), \(210^{2}\), \(211^{2}\), \(212^{2}\), \(213^{2}\), \(214^{2}\), \(215^{1}\), \(219^{1}\), \(220^{1}\), \(221^{2}\), \(222^{1}\), \(223^{2}\), \(224^{2}\), \(225^{1}\), \(226^{1}\), \(227^{1}\), \(230^{1}\), \(231^{1}\), \(232^{1}\), \(233^{2}\), \(234^{1}\), \(236^{1}\), \(244^{2}\), \(246^{1}\), \(260^{1}\), \(263^{1}\), \(265^{1}\), \(267^{1}\), \(269^{1}\), \(271^{1}\), \(273^{1}\), \(274^{1}\), \(275^{1}\), \(276^{1}\), \(277^{2}\), \(279^{2}\), \(280^{1}\), \(281^{1}\), \(297^{1}\), \(299^{1}\), \(309^{1}\), \(315^{1}\), \(316^{1}\), \(321^{1}\), \(322^{1}\), \(323^{1}\), \(324^{1}\), \(326^{2}\), \(327^{2}\), \(328^{1}\), \(329^{1}\), \(330^{1}\), \(331^{1}\), \(332^{2}\), \(333^{2}\), \(334^{2}\), \(335^{2}\), \(337^{1}\), \(338^{1}\), \(339^{1}\), \(341^{1}\), \(344^{1}\), \(345^{1}\), \(352^{1}\), \(355^{1}\), \(356^{1}\), \(357^{1}\), \(358^{2}\), \(360^{1}\), \(365^{1}\), \(367^{1}\), \(369^{2}\), \(370^{2}\), \(371^{1}\), \(372^{1}\), \(373^{1}\), \(374^{2}\), \(375^{2}\), \(383^{1}\), \(384^{1}\), \(387^{1}\), \(389^{2}\), \(390^{1}\), \(391^{1}\), \(392^{2}\), \(395^{1}\), \(397^{2}\), \(398^{1}\), \(399^{1}\) \\ \hline 
71 & (0, 0), (0, 5), (3, 0), (3, 1) & \(22^{2}\), \(23^{1}\), \(216^{2}\) \\ \hline 
72 & (0, 0), (0, 7), (2, 0), (2, 2) & \(8^{1}\), \(11^{1}\), \(14^{1}\), \(15^{1}\), \(16^{1}\), \(19^{1}\), \(28^{1}\), \(36^{1}\), \(44^{1}\), \(45^{1}\), \(47^{1}\), \(153^{1}\), \(155^{1}\), \(158^{1}\), \(171^{1}\), \(174^{1}\), \(176^{2}\), \(254^{1}\), \(276^{1}\), \(278^{1}\), \(280^{1}\), \(281^{1}\), \(311^{1}\), \(319^{1}\), \(320^{2}\), \(357^{1}\), \(359^{1}\), \(360^{1}\), \(384^{1}\), \(385^{1}\), \(394^{1}\) \\ \hline 
73 & (0, 0), (0, 6), (1, 5), (2, 0), (2, 2) & \(29^{1}\), \(31^{1}\), \(285^{1}\) \\ \hline 
74 & (0, 0), (0, 7), (1, 5), (2, 0), (2, 2) & \(30^{1}\), \(41^{1}\), \(284^{1}\) \\ \hline 
75 & (0, 0), (0, 10), (2, 0) & \(2^{1}\), \(21^{1}\), \(26^{1}\), \(29^{1}\), \(31^{1}\), \(179^{1}\), \(283^{1}\), \(285^{1}\) \\ \hline 
76 & (0, 0), (0, 7), (3, 0) & \(3^{2}\), \(4^{1}\), \(5^{1}\), \(6^{1}\), \(7^{1}\), \(11^{1}\), \(17^{1}\), \(18^{1}\), \(19^{1}\), \(20^{1}\), \(33^{1}\), \(35^{1}\), \(36^{1}\), \(37^{1}\), \(38^{1}\), \(39^{1}\), \(42^{2}\), \(43^{2}\), \(44^{1}\), \(45^{1}\), \(46^{2}\), \(47^{1}\), \(49^{1}\), \(50^{1}\), \(51^{1}\), \(52^{1}\), \(54^{1}\), \(56^{1}\), \(57^{1}\), \(58^{1}\), \(59^{1}\), \(60^{1}\), \(61^{1}\), \(62^{1}\), \(63^{1}\), \(64^{1}\), \(65^{1}\), \(66^{1}\), \(67^{1}\), \(68^{1}\), \(69^{1}\), \(70^{1}\), \(71^{1}\), \(72^{1}\), \(73^{1}\), \(74^{1}\), \(75^{1}\), \(76^{1}\), \(77^{1}\), \(78^{1}\), \(81^{1}\), \(82^{1}\), \(84^{1}\), \(85^{1}\), \(86^{1}\), \(87^{1}\), \(88^{1}\), \(90^{1}\), \(91^{1}\), \(93^{1}\), \(94^{1}\), \(95^{1}\), \(96^{1}\), \(97^{1}\), \(98^{1}\), \(101^{1}\), \(102^{1}\), \(103^{1}\), \(104^{1}\), \(105^{1}\), \(106^{1}\), \(107^{1}\), \(108^{1}\), \(109^{1}\), \(110^{1}\), \(111^{1}\), \(112^{1}\), \(113^{1}\), \(115^{1}\), \(118^{1}\), \(120^{1}\), \(121^{1}\), \(122^{1}\), \(123^{1}\), \(124^{1}\), \(125^{1}\), \(126^{1}\), \(128^{1}\), \(129^{1}\), \(131^{1}\), \(134^{1}\), \(135^{1}\), \(137^{1}\), \(138^{1}\), \(139^{1}\), \(140^{1}\), \(141^{1}\), \(143^{1}\), \(145^{1}\), \(146^{1}\), \(147^{1}\), \(150^{1}\), \(151^{1}\), \(152^{1}\), \(157^{1}\), \(158^{1}\), \(160^{1}\), \(161^{1}\), \(162^{1}\), \(163^{1}\), \(164^{1}\), \(165^{2}\), \(166^{1}\), \(169^{1}\), \(170^{1}\), \(171^{1}\), \(177^{1}\), \(178^{1}\), \(181^{1}\), \(182^{1}\), \(183^{1}\), \(184^{1}\), \(185^{1}\), \(186^{1}\), \(187^{1}\), \(188^{1}\), \(189^{1}\), \(190^{1}\), \(191^{1}\), \(192^{1}\), \(194^{1}\), \(196^{1}\), \(197^{1}\), \(198^{1}\), \(199^{1}\), \(200^{2}\), \(204^{1}\), \(205^{1}\), \(206^{1}\), \(207^{1}\), \(208^{1}\), \(215^{1}\), \(225^{1}\), \(227^{1}\), \(228^{2}\), \(229^{2}\), \(230^{1}\), \(231^{1}\), \(232^{1}\), \(234^{1}\), \(235^{2}\), \(236^{1}\), \(238^{1}\), \(239^{1}\), \(240^{1}\), \(241^{1}\), \(242^{1}\), \(247^{1}\), \(248^{1}\), \(249^{1}\), \(250^{1}\), \(251^{1}\), \(252^{1}\), \(253^{1}\), \(255^{1}\), \(256^{1}\), \(257^{1}\), \(258^{1}\), \(259^{1}\), \(261^{1}\), \(262^{1}\), \(264^{1}\), \(266^{1}\), \(268^{1}\), \(270^{1}\), \(272^{2}\), \(273^{1}\), \(274^{1}\), \(275^{1}\), \(278^{1}\), \(286^{1}\), \(287^{1}\), \(288^{1}\), \(289^{1}\), \(290^{1}\), \(291^{1}\), \(292^{1}\), \(293^{1}\), \(294^{1}\), \(295^{1}\), \(296^{1}\), \(298^{1}\), \(300^{1}\), \(301^{1}\), \(302^{1}\), \(303^{1}\), \(304^{1}\), \(305^{1}\), \(306^{1}\), \(307^{1}\), \(308^{1}\), \(310^{1}\), \(311^{1}\), \(312^{1}\), \(313^{1}\), \(314^{2}\), \(317^{1}\), \(318^{1}\), \(319^{1}\), \(322^{1}\), \(323^{1}\), \(324^{1}\), \(325^{2}\), \(328^{1}\), \(329^{1}\), \(330^{1}\), \(331^{1}\), \(339^{1}\), \(341^{1}\), \(342^{2}\), \(343^{2}\), \(344^{1}\), \(345^{1}\), \(346^{2}\), \(347^{1}\), \(348^{1}\), \(349^{1}\), \(350^{1}\), \(351^{1}\), \(353^{1}\), \(354^{2}\), \(355^{1}\), \(356^{1}\), \(359^{1}\), \(361^{1}\), \(362^{1}\), \(363^{1}\), \(364^{1}\), \(366^{1}\), \(367^{1}\), \(368^{2}\), \(371^{1}\), \(372^{1}\), \(373^{1}\), \(378^{2}\), \(379^{2}\), \(380^{2}\), \(381^{1}\), \(382^{2}\), \(383^{1}\), \(385^{1}\), \(386^{1}\), \(387^{1}\), \(388^{2}\), \(390^{1}\), \(391^{1}\), \(393^{2}\), \(394^{1}\), \(395^{1}\), \(396^{2}\), \(398^{1}\), \(399^{1}\), \(400^{2}\), \(401^{2}\) \\ \hline 
77 & (0, 0), (0, 6), (1, 5), (3, 0) & \(2^{1}\), \(21^{2}\), \(26^{1}\), \(29^{1}\), \(179^{1}\), \(218^{2}\), \(219^{1}\), \(222^{1}\), \(283^{2}\), \(285^{1}\), \(336^{2}\), \(337^{1}\), \(376^{2}\) \\ \hline 
78 & (0, 0), (0, 7), (1, 5), (3, 0) & \(1^{1}\), \(27^{1}\), \(28^{1}\), \(40^{2}\), \(41^{1}\), \(180^{1}\), \(220^{1}\), \(226^{1}\), \(237^{2}\), \(245^{2}\), \(282^{2}\), \(284^{1}\), \(338^{1}\), \(340^{2}\), \(377^{2}\) \\ \hline 
79 & (0, 0), (0, 8), (3, 0) & \(243^{2}\) \\ \hline 
80 & (0, 0), (0, 12), (2, 0) & \(218^{1}\), \(219^{1}\), \(221^{1}\), \(222^{1}\), \(336^{1}\), \(337^{1}\), \(376^{1}\) \\ \hline 
81 & (0, 0), (0, 26), (1, 0) & \(24^{1}\), \(25^{1}\) \\ \hline 
82 & (0, 0), (0, 28), (1, 0) & \(217^{1}\) \\ \hline 
83 & (0, 0), (0, 12), (3, 0) & \(244^{1}\) \\ \hline 
84 & (0, 0), (0, 26), (2, 0) & \(24^{1}\), \(25^{1}\) \\ \hline 
85 & (0, 0), (0, 28), (2, 0) & \(217^{1}\) \\ \hline 
86 & (0, 0), (0, 46), (2, 0) & \(1^{1}\), \(2^{1}\), \(3^{1}\), \(4^{1}\), \(5^{1}\), \(6^{1}\), \(7^{1}\), \(8^{1}\), \(9^{1}\), \(10^{1}\), \(11^{1}\), \(12^{1}\), \(13^{1}\), \(14^{1}\), \(15^{1}\), \(16^{1}\), \(21^{1}\), \(26^{1}\), \(27^{1}\), \(28^{1}\), \(29^{1}\), \(30^{1}\), \(31^{1}\), \(40^{1}\), \(41^{1}\) \\ \hline 
87 & (0, 0), (0, 48), (2, 0) & \(17^{1}\), \(18^{1}\), \(32^{1}\), \(33^{1}\), \(34^{1}\), \(35^{1}\), \(37^{1}\), \(38^{1}\), \(48^{1}\), \(49^{1}\), \(50^{1}\), \(51^{1}\), \(53^{1}\), \(54^{1}\), \(55^{1}\), \(56^{1}\), \(63^{1}\), \(64^{1}\), \(65^{1}\), \(66^{1}\), \(67^{1}\), \(68^{1}\), \(69^{1}\), \(70^{1}\), \(71^{1}\), \(72^{1}\), \(73^{1}\), \(74^{1}\), \(79^{1}\), \(80^{1}\), \(81^{1}\), \(82^{1}\), \(83^{1}\), \(84^{1}\), \(85^{1}\), \(86^{1}\), \(90^{1}\), \(91^{1}\), \(94^{1}\), \(95^{1}\), \(99^{1}\), \(100^{1}\), \(101^{1}\), \(114^{1}\), \(115^{1}\), \(116^{1}\), \(117^{1}\), \(118^{1}\), \(119^{1}\), \(120^{1}\), \(125^{1}\), \(126^{1}\), \(127^{1}\), \(128^{1}\), \(129^{1}\), \(130^{1}\), \(131^{1}\), \(141^{1}\), \(142^{1}\), \(143^{1}\), \(148^{1}\), \(149^{1}\), \(150^{1}\), \(151^{1}\), \(154^{1}\), \(167^{1}\), \(168^{1}\), \(169^{1}\), \(170^{1}\), \(172^{1}\), \(173^{1}\), \(175^{1}\), \(179^{1}\), \(180^{1}\), \(199^{1}\), \(200^{1}\), \(201^{1}\), \(202^{1}\), \(203^{1}\), \(204^{1}\), \(205^{1}\), \(206^{1}\), \(207^{1}\), \(208^{1}\), \(209^{1}\), \(210^{1}\), \(211^{1}\), \(212^{1}\), \(213^{1}\), \(214^{1}\), \(218^{1}\), \(219^{1}\), \(220^{1}\), \(221^{1}\), \(222^{1}\), \(223^{1}\), \(226^{1}\), \(237^{1}\), \(243^{1}\), \(244^{1}\), \(245^{1}\) \\ \hline 
88 & (0, 0), (0, 49), (2, 0) & \(42^{1}\), \(44^{1}\) \\ \hline 
89 & (0, 0), (0, 49), (1, 25), (2, 0) & \(19^{1}\), \(36^{1}\), \(46^{1}\), \(47^{1}\) \\ \hline 
90 & (0, 0), (0, 50), (2, 0) & \(20^{1}\), \(39^{1}\), \(57^{1}\), \(58^{1}\), \(59^{1}\), \(60^{1}\), \(61^{1}\), \(62^{1}\), \(75^{1}\), \(76^{1}\), \(77^{1}\), \(78^{1}\), \(87^{1}\), \(88^{1}\), \(89^{1}\), \(92^{1}\), \(93^{1}\), \(96^{1}\), \(97^{1}\), \(98^{1}\), \(102^{1}\), \(103^{1}\), \(104^{1}\), \(121^{1}\), \(122^{1}\), \(123^{1}\), \(124^{1}\), \(132^{1}\), \(133^{1}\), \(134^{1}\), \(135^{1}\), \(136^{1}\), \(137^{1}\), \(138^{1}\), \(139^{1}\), \(144^{1}\), \(145^{1}\), \(146^{1}\), \(147^{1}\), \(152^{1}\), \(153^{1}\), \(155^{1}\), \(156^{1}\), \(157^{1}\), \(158^{1}\), \(159^{1}\), \(160^{1}\), \(165^{1}\), \(166^{1}\), \(171^{1}\), \(174^{1}\), \(176^{1}\) \\ \hline 
91 & (0, 0), (0, 49), (2, 0), (2, 1) & \(43^{1}\), \(45^{1}\) \\ \hline 
92 & (0, 0), (0, 51), (2, 0) & \(52^{1}\), \(107^{1}\), \(111^{1}\), \(112^{1}\), \(162^{1}\), \(177^{1}\), \(182^{1}\), \(183^{1}\), \(185^{1}\), \(187^{1}\), \(193^{1}\), \(194^{1}\), \(227^{1}\), \(229^{1}\), \(230^{1}\) \\ \hline 
93 & (0, 0), (0, 51), (1, 26), (2, 0) & \(108^{1}\), \(109^{1}\), \(113^{1}\), \(140^{1}\), \(163^{1}\), \(178^{1}\), \(188^{1}\), \(189^{1}\), \(190^{1}\), \(191^{1}\), \(195^{1}\), \(196^{1}\), \(197^{1}\), \(215^{1}\), \(224^{1}\), \(225^{1}\), \(234^{1}\), \(235^{1}\), \(236^{1}\) \\ \hline 
94 & (0, 0), (0, 52), (2, 0) & \(105^{1}\), \(106^{1}\), \(110^{1}\), \(161^{1}\), \(164^{1}\), \(181^{1}\), \(184^{1}\), \(192^{1}\), \(239^{1}\), \(240^{1}\), \(241^{1}\), \(242^{1}\), \(246^{1}\), \(247^{1}\), \(248^{1}\), \(249^{1}\), \(250^{1}\), \(251^{1}\), \(252^{1}\), \(253^{1}\), \(254^{1}\), \(255^{1}\), \(262^{1}\), \(263^{1}\), \(264^{1}\), \(265^{1}\), \(266^{1}\), \(267^{1}\), \(268^{1}\), \(269^{1}\), \(270^{1}\), \(271^{1}\), \(272^{1}\), \(273^{1}\), \(274^{1}\), \(275^{1}\), \(276^{1}\), \(277^{1}\), \(278^{1}\), \(279^{1}\), \(280^{1}\), \(281^{1}\), \(282^{1}\), \(283^{1}\), \(284^{1}\), \(285^{1}\) \\ \hline 
95 & (0, 0), (0, 51), (2, 0), (2, 1) & \(228^{1}\), \(231^{1}\), \(232^{1}\), \(233^{1}\) \\ \hline 
96 & (0, 0), (0, 53), (2, 0) & \(186^{1}\), \(198^{1}\) \\ \hline 
97 & (0, 0), (0, 54), (2, 0) & \(238^{1}\), \(256^{1}\), \(257^{1}\), \(258^{1}\), \(259^{1}\), \(260^{1}\), \(261^{1}\), \(286^{1}\), \(287^{1}\), \(288^{1}\), \(289^{1}\), \(290^{1}\), \(291^{1}\), \(292^{1}\), \(293^{1}\), \(296^{1}\), \(297^{1}\), \(298^{1}\), \(299^{1}\), \(300^{1}\), \(301^{1}\), \(302^{1}\), \(306^{1}\), \(308^{1}\), \(309^{1}\), \(310^{1}\), \(315^{1}\), \(316^{1}\), \(317^{1}\), \(318^{1}\), \(321^{1}\), \(324^{1}\), \(325^{1}\), \(326^{1}\), \(327^{1}\), \(328^{1}\), \(329^{1}\), \(330^{1}\), \(331^{1}\), \(332^{1}\), \(333^{1}\), \(334^{1}\), \(335^{1}\), \(336^{1}\), \(337^{1}\), \(338^{1}\), \(340^{1}\) \\ \hline 
98 & (0, 0), (0, 56), (2, 0) & \(22^{1}\), \(23^{1}\), \(24^{1}\), \(25^{1}\), \(294^{1}\), \(295^{1}\), \(303^{1}\), \(304^{1}\), \(305^{1}\), \(307^{1}\), \(311^{1}\), \(312^{1}\), \(313^{1}\), \(314^{1}\), \(319^{1}\), \(320^{1}\) \\ \hline 
99 & (0, 0), (0, 57), (2, 0) & \(322^{1}\), \(341^{1}\), \(342^{1}\) \\ \hline 
100 & (0, 0), (0, 57), (1, 29), (2, 0) & \(323^{1}\), \(339^{1}\), \(345^{1}\), \(346^{1}\) \\ \hline 
101 & (0, 0), (0, 58), (2, 0) & \(347^{1}\), \(349^{1}\), \(350^{1}\), \(351^{1}\), \(352^{1}\), \(353^{1}\), \(354^{1}\), \(355^{1}\), \(356^{1}\), \(357^{1}\), \(358^{1}\), \(359^{1}\), \(360^{1}\) \\ \hline 
102 & (0, 0), (0, 57), (2, 0), (2, 1) & \(343^{1}\), \(344^{1}\) \\ \hline 
103 & (0, 0), (0, 60), (2, 0) & \(216^{1}\), \(217^{1}\), \(348^{1}\), \(361^{1}\), \(362^{1}\), \(363^{1}\), \(364^{1}\), \(365^{1}\), \(366^{1}\), \(367^{1}\), \(368^{1}\), \(369^{1}\), \(370^{1}\), \(371^{1}\), \(372^{1}\), \(373^{1}\), \(374^{1}\), \(375^{1}\), \(376^{1}\), \(377^{1}\) \\ \hline 
104 & (0, 0), (0, 63), (2, 0) & \(378^{1}\) \\ \hline 
105 & (0, 0), (0, 63), (1, 32), (2, 0) & \(380^{1}\) \\ \hline 
106 & (0, 0), (0, 64), (2, 0) & \(381^{1}\), \(382^{1}\), \(383^{1}\), \(384^{1}\), \(385^{1}\) \\ \hline 
107 & (0, 0), (0, 63), (2, 0), (2, 1) & \(379^{1}\) \\ \hline 
108 & (0, 0), (0, 66), (2, 0) & \(386^{1}\), \(387^{1}\), \(388^{1}\), \(389^{1}\), \(390^{1}\), \(391^{1}\), \(392^{1}\) \\ \hline 
109 & (0, 0), (0, 70), (2, 0) & \(393^{1}\), \(394^{1}\) \\ \hline 
110 & (0, 0), (0, 46), (2, 16), (3, 0) & \(1^{1}\), \(2^{1}\), \(8^{1}\), \(11^{1}\), \(14^{1}\), \(15^{1}\), \(16^{1}\), \(28^{1}\), \(29^{1}\), \(30^{1}\), \(31^{1}\), \(41^{1}\) \\ \hline 
111 & (0, 0), (0, 46), (3, 0), (3, 1) & \(3^{1}\), \(4^{1}\), \(5^{1}\), \(6^{1}\), \(7^{1}\), \(9^{1}\), \(10^{1}\), \(12^{1}\), \(13^{1}\), \(21^{1}\), \(26^{1}\), \(27^{1}\), \(40^{1}\) \\ \hline 
112 & (0, 0), (0, 72), (2, 0) & \(395^{1}\), \(396^{1}\), \(397^{1}\), \(398^{1}\) \\ \hline 
113 & (0, 0), (0, 48), (3, 0) & \(17^{1}\), \(18^{1}\), \(32^{1}\), \(33^{1}\), \(34^{1}\), \(35^{1}\), \(37^{1}\), \(38^{1}\), \(48^{1}\), \(49^{1}\), \(50^{1}\), \(51^{1}\), \(53^{1}\), \(54^{1}\), \(55^{1}\), \(56^{1}\), \(63^{1}\), \(64^{1}\), \(65^{1}\), \(66^{1}\), \(67^{1}\), \(68^{1}\), \(69^{1}\), \(70^{1}\), \(71^{1}\), \(72^{1}\), \(73^{1}\), \(74^{1}\), \(79^{1}\), \(80^{1}\), \(81^{1}\), \(82^{1}\), \(83^{1}\), \(84^{1}\), \(85^{1}\), \(86^{1}\), \(90^{1}\), \(91^{1}\), \(94^{1}\), \(95^{1}\), \(99^{1}\), \(100^{1}\), \(101^{1}\), \(114^{1}\), \(115^{1}\), \(116^{1}\), \(117^{1}\), \(118^{1}\), \(119^{1}\), \(120^{1}\), \(125^{1}\), \(126^{1}\), \(127^{1}\), \(128^{1}\), \(129^{1}\), \(130^{1}\), \(131^{1}\), \(141^{1}\), \(142^{1}\), \(143^{1}\), \(148^{1}\), \(149^{1}\), \(150^{1}\), \(151^{1}\), \(154^{1}\), \(167^{1}\), \(168^{1}\), \(169^{1}\), \(170^{1}\), \(172^{1}\), \(173^{1}\), \(175^{1}\), \(179^{1}\), \(180^{1}\), \(199^{1}\), \(200^{1}\), \(201^{1}\), \(202^{1}\), \(203^{1}\), \(204^{1}\), \(205^{1}\), \(206^{1}\), \(207^{1}\), \(208^{1}\), \(209^{1}\), \(210^{1}\), \(211^{1}\), \(212^{1}\), \(213^{1}\), \(214^{1}\), \(218^{1}\), \(219^{1}\), \(220^{1}\), \(221^{1}\), \(222^{1}\), \(223^{1}\), \(226^{1}\), \(237^{1}\), \(243^{1}\), \(244^{1}\), \(245^{1}\) \\ \hline 
114 & (0, 0), (0, 49), (2, 17), (3, 0) & \(19^{1}\), \(36^{1}\), \(44^{1}\), \(45^{1}\), \(47^{1}\) \\ \hline 
115 & (0, 0), (0, 50), (3, 0) & \(57^{1}\), \(58^{1}\), \(59^{1}\), \(88^{1}\), \(89^{1}\) \\ \hline 
116 & (0, 0), (0, 49), (3, 0), (3, 1) & \(42^{1}\), \(43^{1}\), \(46^{1}\) \\ \hline 
117 & (0, 0), (0, 50), (2, 17), (3, 0) & \(20^{1}\), \(60^{1}\), \(61^{1}\), \(62^{1}\), \(75^{1}\), \(92^{1}\), \(93^{1}\) \\ \hline 
118 & (0, 0), (0, 50), (1, 34), (3, 0) & \(39^{1}\), \(76^{1}\), \(77^{1}\), \(78^{1}\), \(87^{1}\), \(97^{1}\), \(98^{1}\), \(103^{1}\), \(104^{1}\), \(123^{1}\), \(124^{1}\), \(133^{1}\), \(135^{1}\), \(136^{1}\), \(137^{1}\), \(139^{1}\), \(144^{1}\), \(145^{1}\) \\ \hline 
119 & (0, 0), (0, 51), (3, 0) & \(52^{1}\), \(107^{1}\), \(108^{1}\), \(109^{1}\), \(111^{1}\), \(112^{1}\), \(113^{1}\), \(140^{1}\), \(162^{1}\), \(163^{1}\), \(177^{1}\), \(178^{1}\), \(182^{1}\), \(183^{1}\), \(185^{1}\), \(187^{1}\), \(188^{1}\), \(189^{1}\), \(190^{1}\), \(191^{1}\), \(193^{1}\), \(194^{1}\), \(195^{1}\), \(196^{1}\), \(197^{1}\), \(215^{1}\), \(224^{1}\), \(225^{1}\), \(227^{1}\), \(228^{1}\), \(229^{1}\), \(230^{1}\), \(231^{1}\), \(232^{1}\), \(233^{1}\), \(234^{1}\), \(235^{1}\), \(236^{1}\) \\ \hline 
120 & (0, 0), (0, 50), (2, 18), (3, 0) & \(96^{1}\), \(102^{1}\), \(121^{1}\), \(122^{1}\), \(132^{1}\), \(134^{1}\), \(138^{1}\), \(146^{1}\), \(147^{1}\), \(155^{1}\), \(156^{1}\), \(157^{1}\), \(158^{1}\), \(159^{1}\), \(160^{1}\) \\ \hline 
121 & (0, 0), (0, 50), (2, 0), (2, 18), (3, 1) & \(153^{1}\), \(176^{1}\) \\ \hline 
122 & (0, 0), (0, 50), (2, 18), (3, 0), (3, 1) & \(152^{1}\), \(171^{1}\), \(174^{1}\) \\ \hline 
123 & (0, 0), (0, 52), (3, 0) & \(105^{1}\), \(106^{1}\), \(110^{1}\) \\ \hline 
124 & (0, 0), (0, 78), (2, 0) & \(399^{1}\), \(400^{1}\) \\ \hline 
125 & (0, 0), (0, 50), (3, 0), (3, 2) & \(165^{1}\), \(166^{1}\) \\ \hline 
126 & (0, 0), (0, 52), (1, 35), (3, 0) & \(161^{1}\), \(164^{1}\) \\ \hline 
127 & (0, 0), (0, 52), (2, 18), (3, 0) & \(181^{1}\), \(184^{1}\), \(192^{1}\), \(239^{1}\), \(240^{1}\), \(241^{1}\), \(242^{1}\), \(246^{1}\), \(247^{1}\), \(248^{1}\), \(249^{1}\), \(250^{1}\), \(251^{1}\), \(252^{1}\), \(254^{1}\), \(255^{1}\), \(262^{1}\), \(263^{1}\), \(264^{1}\), \(265^{1}\), \(266^{1}\), \(267^{1}\), \(268^{1}\), \(269^{1}\), \(270^{1}\), \(271^{1}\), \(276^{1}\), \(278^{1}\), \(280^{1}\), \(281^{1}\), \(284^{1}\), \(285^{1}\) \\ \hline 
128 & (0, 0), (0, 52), (3, 0), (3, 1) & \(253^{1}\), \(272^{1}\), \(273^{1}\), \(274^{1}\), \(275^{1}\), \(277^{1}\), \(279^{1}\), \(282^{1}\), \(283^{1}\) \\ \hline 
129 & (0, 0), (0, 53), (2, 18), (3, 0) & \(186^{1}\), \(198^{1}\) \\ \hline 
130 & (0, 0), (0, 54), (3, 0) & \(238^{1}\), \(256^{1}\), \(257^{1}\), \(258^{1}\), \(259^{1}\), \(260^{1}\), \(261^{1}\), \(286^{1}\), \(287^{1}\), \(288^{1}\), \(289^{1}\), \(290^{1}\), \(291^{1}\), \(292^{1}\), \(293^{1}\), \(296^{1}\), \(297^{1}\), \(298^{1}\), \(299^{1}\), \(300^{1}\), \(301^{1}\), \(302^{1}\), \(306^{1}\), \(308^{1}\), \(309^{1}\), \(310^{1}\), \(315^{1}\), \(316^{1}\), \(317^{1}\), \(318^{1}\), \(321^{1}\), \(324^{1}\), \(325^{1}\), \(326^{1}\), \(327^{1}\), \(328^{1}\), \(329^{1}\), \(330^{1}\), \(331^{1}\), \(332^{1}\), \(333^{1}\), \(334^{1}\), \(335^{1}\), \(336^{1}\), \(337^{1}\), \(338^{1}\), \(340^{1}\) \\ \hline 
131 & (0, 0), (0, 56), (2, 0), (2, 26) & \(24^{1}\), \(25^{1}\) \\ \hline 
132 & (0, 0), (0, 56), (3, 0) & \(294^{1}\) \\ \hline 
133 & (0, 0), (0, 84), (2, 0) & \(401^{1}\) \\ \hline 
134 & (0, 0), (0, 56), (2, 19), (3, 0) & \(295^{1}\) \\ \hline 
135 & (0, 0), (0, 56), (1, 38), (3, 0) & \(304^{1}\), \(305^{1}\), \(307^{1}\) \\ \hline 
136 & (0, 0), (0, 57), (3, 0) & \(322^{1}\), \(323^{1}\), \(339^{1}\), \(341^{1}\), \(342^{1}\), \(343^{1}\), \(344^{1}\), \(345^{1}\), \(346^{1}\) \\ \hline 
137 & (0, 0), (0, 56), (2, 20), (3, 0) & \(303^{1}\), \(311^{1}\), \(312^{1}\), \(313^{1}\) \\ \hline 
138 & (0, 0), (0, 56), (2, 0), (2, 20), (3, 1) & \(320^{1}\) \\ \hline 
139 & (0, 0), (0, 56), (2, 20), (3, 0), (3, 1) & \(319^{1}\) \\ \hline 
140 & (0, 0), (0, 56), (3, 0), (3, 2) & \(314^{1}\) \\ \hline 
141 & (0, 0), (0, 58), (2, 20), (3, 0) & \(347^{1}\), \(349^{1}\), \(350^{1}\), \(351^{1}\), \(352^{1}\), \(353^{1}\), \(357^{1}\), \(359^{1}\), \(360^{1}\) \\ \hline 
142 & (0, 0), (0, 60), (2, 0), (2, 28) & \(217^{1}\) \\ \hline 
143 & (0, 0), (0, 58), (3, 0), (3, 1) & \(354^{1}\), \(355^{1}\), \(356^{1}\), \(358^{1}\) \\ \hline 
144 & (0, 0), (0, 60), (3, 0) & \(348^{1}\), \(361^{1}\), \(362^{1}\), \(363^{1}\), \(364^{1}\), \(365^{1}\), \(366^{1}\), \(367^{1}\), \(368^{1}\), \(369^{1}\), \(370^{1}\), \(371^{1}\), \(372^{1}\), \(373^{1}\), \(374^{1}\), \(375^{1}\), \(376^{1}\), \(377^{1}\) \\ \hline 
145 & (0, 0), (0, 63), (3, 0) & \(378^{1}\), \(379^{1}\), \(380^{1}\) \\ \hline 
146 & (0, 0), (0, 64), (2, 22), (3, 0) & \(381^{1}\), \(384^{1}\), \(385^{1}\) \\ \hline 
147 & (0, 0), (0, 64), (3, 0), (3, 1) & \(382^{1}\), \(383^{1}\) \\ \hline 
148 & (0, 0), (0, 66), (3, 0) & \(386^{1}\), \(387^{1}\), \(388^{1}\), \(389^{1}\), \(390^{1}\), \(391^{1}\), \(392^{1}\) \\ \hline 
149 & (0, 0), (0, 56), (3, 0), (3, 11) & \(22^{1}\), \(23^{1}\) \\ \hline 
150 & (0, 0), (0, 70), (2, 24), (3, 0) & \(394^{1}\) \\ \hline 
151 & (0, 0), (0, 70), (3, 0), (3, 1) & \(393^{1}\) \\ \hline 
152 & (0, 0), (0, 72), (3, 0) & \(395^{1}\), \(396^{1}\), \(397^{1}\), \(398^{1}\) \\ \hline 
153 & (0, 0), (0, 60), (3, 0), (3, 12) & \(216^{1}\) \\ \hline 
154 & (0, 0), (0, 78), (3, 0) & \(399^{1}\), \(400^{1}\) \\ \hline 
155 & (0, 0), (0, 84), (3, 0) & \(401^{1}\) \\ \hline 
156 & (0, 0), (0, 56), (4, 12), (5, 0) & \(23^{1}\), \(25^{1}\) \\ \hline 
157 & (0, 0), (0, 56), (5, 0), (5, 1) & \(22^{1}\), \(24^{1}\) \\ \hline 
158 & (0, 0), (0, 60), (5, 0) & \(216^{1}\), \(217^{1}\) \\ \hline 
159 & (0, 0), (0, 46), (6, 0), (6, 10) & \(2^{1}\), \(21^{1}\), \(26^{1}\), \(29^{1}\), \(31^{1}\) \\ \hline 
160 & (0, 0), (0, 49), (7, 0) & \(19^{1}\), \(36^{1}\), \(42^{1}\), \(43^{1}\), \(44^{1}\), \(45^{1}\), \(46^{1}\), \(47^{1}\) \\ \hline 
161 & (0, 0), (0, 46), (6, 10), (7, 0) & \(4^{1}\), \(8^{1}\) \\ \hline 
162 & (0, 0), (0, 46), (6, 0), (6, 10), (7, 1) & \(10^{1}\) \\ \hline 
163 & (0, 0), (0, 46), (6, 0), (6, 10), (7, 2) & \(9^{1}\) \\ \hline 
164 & (0, 0), (0, 46), (6, 10), (7, 0), (7, 1) & \(5^{1}\), \(16^{1}\) \\ \hline 
165 & (0, 0), (0, 46), (6, 0), (6, 10), (7, 1), (7, 2) & \(13^{1}\) \\ \hline 
166 & (0, 0), (0, 46), (6, 10), (7, 0), (7, 2) & \(6^{1}\), \(15^{1}\) \\ \hline 
167 & (0, 0), (0, 46), (6, 0), (6, 10), (7, 1), (7, 3) & \(12^{1}\) \\ \hline 
168 & (0, 0), (0, 46), (6, 10), (7, 0), (7, 3) & \(1^{1}\), \(7^{1}\), \(14^{1}\), \(27^{1}\), \(30^{1}\) \\ \hline 
169 & (0, 0), (0, 46), (7, 0), (7, 4) & \(3^{1}\), \(11^{1}\), \(28^{1}\), \(40^{1}\), \(41^{1}\) \\ \hline 
170 & (0, 0), (0, 48), (2, 36), (6, 8), (7, 0) & \(18^{1}\), \(38^{1}\), \(50^{1}\), \(51^{1}\) \\ \hline 
171 & (0, 0), (0, 48), (2, 36), (6, 0), (7, 1) & \(32^{1}\), \(34^{1}\), \(48^{1}\), \(53^{1}\), \(55^{1}\) \\ \hline 
172 & (0, 0), (0, 48), (2, 36), (7, 0), (7, 1) & \(33^{1}\), \(35^{1}\), \(49^{1}\), \(54^{1}\), \(56^{1}\) \\ \hline 
173 & (0, 0), (0, 50), (4, 22), (7, 0) & \(20^{1}\), \(39^{1}\) \\ \hline 
174 & (0, 0), (0, 50), (5, 15), (7, 0) & \(58^{1}\), \(59^{1}\), \(60^{1}\), \(62^{1}\), \(76^{1}\), \(78^{1}\), \(87^{1}\) \\ \hline 
175 & (0, 0), (0, 50), (6, 8), (7, 0) & \(57^{1}\), \(61^{1}\), \(75^{1}\), \(77^{1}\), \(89^{1}\), \(92^{1}\), \(96^{1}\), \(97^{1}\), \(98^{1}\), \(102^{1}\), \(103^{1}\), \(104^{1}\), \(121^{1}\), \(122^{1}\), \(123^{1}\), \(124^{1}\), \(132^{1}\), \(133^{1}\), \(136^{1}\), \(138^{1}\), \(139^{1}\), \(144^{1}\), \(146^{1}\), \(147^{1}\), \(152^{1}\), \(153^{1}\), \(155^{1}\), \(156^{1}\), \(159^{1}\), \(166^{1}\), \(174^{1}\) \\ \hline 
176 & (0, 0), (0, 48), (4, 24), (6, 0), (6, 10) & \(179^{1}\) \\ \hline 
177 & (0, 0), (0, 50), (7, 0), (7, 1) & \(88^{1}\), \(93^{1}\), \(134^{1}\), \(135^{1}\), \(137^{1}\), \(145^{1}\), \(157^{1}\), \(158^{1}\), \(160^{1}\), \(165^{1}\), \(171^{1}\), \(176^{1}\) \\ \hline 
178 & (0, 0), (0, 48), (3, 30), (4, 23), (6, 8), (7, 0) & \(17^{1}\), \(37^{1}\) \\ \hline 
179 & (0, 0), (0, 48), (3, 30), (5, 16), (7, 0) & \(66^{1}\), \(67^{1}\), \(70^{1}\), \(71^{1}\), \(73^{1}\), \(74^{1}\), \(86^{1}\) \\ \hline 
180 & (0, 0), (0, 51), (1, 44), (7, 0) & \(52^{1}\) \\ \hline
181 & (0, 0), (0, 48), (4, 24), (7, 0) & \(63^{1}\), \(68^{1}\), \(69^{1}\), \(85^{1}\), \(90^{1}\), \(94^{1}\) \\ \hline 
182 & (0, 0), (0, 48), (6, 0), (6, 12) & \(218^{1}\), \(219^{1}\), \(221^{1}\), \(222^{1}\), \(244^{1}\) \\ \hline 
183 & (0, 0), (0, 48), (3, 30), (6, 9), (7, 0) & \(65^{1}\), \(72^{1}\), \(95^{1}\) \\ \hline 
184 & (0, 0), (0, 48), (3, 30), (6, 0), (7, 2) & \(114^{1}\), \(117^{1}\) \\ \hline 
185 & (0, 0), (0, 48), (4, 0), (4, 24), (7, 3) & \(99^{1}\) \\ \hline 
186 & (0, 0), (0, 48), (3, 30), (6, 0), (6, 9), (7, 1) & \(80^{1}\), \(83^{1}\), \(100^{1}\) \\ \hline 
187 & (0, 0), (0, 48), (3, 30), (6, 9), (7, 0), (7, 1) & \(81^{1}\), \(84^{1}\), \(101^{1}\) \\ \hline 
188 & (0, 0), (0, 48), (3, 30), (6, 0), (7, 1), (7, 2) & \(116^{1}\), \(119^{1}\) \\ \hline 
189 & (0, 0), (0, 48), (3, 30), (7, 0), (7, 2) & \(115^{1}\), \(118^{1}\) \\ \hline 
190 & (0, 0), (0, 51), (3, 30), (7, 0) & \(107^{1}\), \(109^{1}\), \(112^{1}\), \(113^{1}\), \(140^{1}\) \\ \hline 
191 & (0, 0), (0, 48), (4, 24), (6, 9), (7, 0) & \(64^{1}\) \\ \hline 
192 & (0, 0), (0, 48), (4, 24), (6, 0), (6, 9), (7, 1) & \(79^{1}\) \\ \hline 
193 & (0, 0), (0, 48), (4, 24), (5, 17), (6, 9), (7, 0) & \(91^{1}\), \(120^{1}\) \\ \hline 
194 & (0, 0), (0, 48), (4, 24), (6, 9), (7, 0), (7, 1) & \(82^{1}\) \\ \hline 
195 & (0, 0), (0, 48), (4, 24), (5, 17), (6, 0), (7, 1) & \(127^{1}\), \(130^{1}\) \\ \hline 
196 & (0, 0), (0, 51), (3, 30), (6, 8), (7, 0) & \(108^{1}\), \(111^{1}\) \\ \hline 
197 & (0, 0), (0, 48), (4, 24), (5, 17), (7, 0), (7, 1) & \(128^{1}\), \(131^{1}\) \\ \hline 
198 & (0, 0), (0, 52), (3, 30), (7, 0) & \(106^{1}\), \(110^{1}\) \\ \hline 
199 & (0, 0), (0, 48), (5, 18), (7, 0) & \(125^{1}\), \(129^{1}\) \\ \hline 
200 & (0, 0), (0, 51), (4, 23), (6, 8), (7, 0) & \(162^{1}\), \(163^{1}\), \(177^{1}\), \(178^{1}\) \\ \hline 
201 & (0, 0), (0, 48), (4, 24), (6, 10), (7, 0) & \(126^{1}\) \\ \hline 
202 & (0, 0), (0, 48), (4, 24), (6, 0), (7, 3) & \(168^{1}\) \\ \hline 
203 & (0, 0), (0, 48), (4, 24), (6, 0), (6, 10), (7, 1) & \(142^{1}\) \\ \hline 
204 & (0, 0), (0, 48), (4, 24), (6, 0), (6, 10), (7, 2) & \(149^{1}\) \\ \hline 
205 & (0, 0), (0, 52), (1, 45), (7, 0) & \(161^{1}\), \(164^{1}\) \\ \hline 
206 & (0, 0), (0, 51), (5, 16), (7, 0) & \(183^{1}\), \(185^{1}\), \(187^{1}\), \(189^{1}\), \(190^{1}\), \(191^{1}\), \(197^{1}\) \\ \hline 
207 & (0, 0), (0, 48), (4, 24), (6, 10), (7, 0), (7, 1) & \(143^{1}\) \\ \hline 
208 & (0, 0), (0, 48), (4, 24), (6, 0), (7, 2), (7, 3) & \(175^{1}\) \\ \hline 
209 & (0, 0), (0, 48), (4, 24), (6, 0), (6, 10), (7, 1), (7, 2) & \(154^{1}\) \\ \hline 
210 & (0, 0), (0, 52), (6, 8), (7, 0) & \(105^{1}\) \\ \hline 
211 & (0, 0), (0, 48), (5, 18), (6, 10), (7, 0) & \(141^{1}\) \\ \hline 
212 & (0, 0), (0, 48), (5, 18), (6, 0), (7, 2) & \(167^{1}\) \\ \hline 
213 & (0, 0), (0, 48), (5, 18), (6, 0), (6, 10), (7, 1) & \(148^{1}\) \\ \hline 
214 & (0, 0), (0, 48), (4, 24), (6, 0), (7, 1), (7, 3) & \(173^{1}\) \\ \hline 
215 & (0, 0), (0, 48), (4, 24), (6, 10), (7, 0), (7, 2) & \(151^{1}\) \\ \hline 
216 & (0, 0), (0, 51), (6, 9), (7, 0) & \(182^{1}\), \(188^{1}\), \(215^{1}\), \(227^{1}\), \(231^{1}\), \(234^{1}\) \\ \hline 
217 & (0, 0), (0, 51), (6, 0), (6, 9), (7, 1) & \(193^{1}\), \(195^{1}\), \(224^{1}\), \(233^{1}\) \\ \hline 
218 & (0, 0), (0, 48), (4, 24), (7, 0), (7, 3) & \(170^{1}\), \(180^{1}\) \\ \hline 
219 & (0, 0), (0, 48), (5, 18), (6, 10), (7, 0), (7, 1) & \(150^{1}\) \\ \hline 
220 & (0, 0), (0, 48), (5, 18), (6, 0), (7, 1), (7, 2) & \(172^{1}\) \\ \hline 
221 & (0, 0), (0, 51), (6, 9), (7, 0), (7, 1) & \(194^{1}\), \(196^{1}\), \(225^{1}\), \(230^{1}\), \(232^{1}\), \(236^{1}\) \\ \hline 
222 & (0, 0), (0, 48), (5, 18), (7, 0), (7, 2) & \(169^{1}\) \\ \hline 
223 & (0, 0), (0, 51), (7, 0), (7, 2) & \(228^{1}\), \(229^{1}\), \(235^{1}\) \\ \hline 
224 & (0, 0), (0, 48), (6, 12), (7, 0) & \(199^{1}\) \\ \hline 
225 & (0, 0), (0, 52), (6, 0), (6, 10) & \(283^{1}\), \(285^{1}\) \\ \hline 
226 & (0, 0), (0, 48), (6, 0), (6, 12), (7, 1) & \(203^{1}\) \\ \hline 
227 & (0, 0), (0, 48), (6, 0), (6, 12), (7, 2) & \(202^{1}\) \\ \hline 
228 & (0, 0), (0, 48), (6, 0), (6, 12), (7, 3) & \(201^{1}\) \\ \hline 
229 & (0, 0), (0, 52), (2, 38), (6, 8), (7, 0) & \(181^{1}\), \(192^{1}\) \\ \hline 
230 & (0, 0), (0, 48), (6, 12), (7, 0), (7, 1) & \(204^{1}\) \\ \hline 
231 & (0, 0), (0, 48), (6, 0), (6, 12), (7, 1), (7, 2) & \(210^{1}\) \\ \hline 
232 & (0, 0), (0, 48), (6, 0), (6, 12), (7, 2), (7, 3) & \(209^{1}\) \\ \hline 
233 & (0, 0), (0, 53), (6, 8), (7, 0) & \(186^{1}\), \(198^{1}\) \\ \hline 
234 & (0, 0), (0, 52), (3, 31), (6, 8), (7, 0) & \(184^{1}\) \\ \hline 
235 & (0, 0), (0, 48), (6, 12), (7, 0), (7, 2) & \(205^{1}\) \\ \hline 
236 & (0, 0), (0, 48), (6, 0), (6, 12), (7, 1), (7, 3) & \(214^{1}\) \\ \hline 
237 & (0, 0), (0, 48), (6, 0), (6, 12), (7, 2), (7, 4) & \(212^{1}\) \\ \hline 
238 & (0, 0), (0, 48), (6, 12), (7, 0), (7, 3) & \(206^{1}\) \\ \hline 
239 & (0, 0), (0, 48), (6, 0), (6, 12), (7, 1), (7, 4) & \(213^{1}\) \\ \hline 
240 & (0, 0), (0, 52), (4, 24), (7, 0) & \(240^{1}\), \(241^{1}\), \(242^{1}\), \(248^{1}\), \(249^{1}\), \(251^{1}\), \(252^{1}\), \(253^{1}\), \(254^{1}\) \\ \hline 
241 & (0, 0), (0, 48), (6, 12), (7, 0), (7, 4) & \(207^{1}\), \(220^{1}\) \\ \hline 
242 & (0, 0), (0, 48), (6, 0), (6, 12), (7, 1), (7, 5) & \(211^{1}\), \(223^{1}\) \\ \hline 
243 & (0, 0), (0, 48), (6, 12), (7, 0), (7, 5) & \(208^{1}\), \(226^{1}\) \\ \hline
244 & (0, 0), (0, 48), (7, 0), (7, 6) & \(200^{1}\), \(237^{1}\), \(245^{1}\) \\ \hline 
245 & (0, 0), (0, 52), (4, 24), (6, 9), (7, 0) & \(239^{1}\) \\ \hline 
246 & (0, 0), (0, 52), (4, 24), (6, 0), (6, 9), (7, 1) & \(246^{1}\) \\ \hline 
247 & (0, 0), (0, 54), (6, 8), (7, 0) & \(238^{1}\) \\ \hline 
248 & (0, 0), (0, 52), (5, 17), (6, 9), (7, 0) & \(250^{1}\), \(255^{1}\) \\ \hline 
249 & (0, 0), (0, 52), (5, 17), (6, 0), (7, 1) & \(263^{1}\), \(265^{1}\) \\ \hline 
250 & (0, 0), (0, 52), (4, 24), (6, 9), (7, 0), (7, 1) & \(247^{1}\) \\ \hline 
251 & (0, 0), (0, 52), (5, 17), (7, 0), (7, 1) & \(264^{1}\), \(266^{1}\) \\ \hline 
252 & (0, 0), (0, 52), (6, 10), (7, 0) & \(262^{1}\), \(273^{1}\), \(276^{1}\) \\ \hline 
253 & (0, 0), (0, 52), (6, 0), (6, 10), (7, 1) & \(267^{1}\), \(269^{1}\), \(277^{1}\) \\ \hline 
254 & (0, 0), (0, 52), (6, 10), (7, 0), (7, 1) & \(268^{1}\), \(274^{1}\), \(281^{1}\) \\ \hline 
255 & (0, 0), (0, 52), (6, 0), (6, 10), (7, 1), (7, 2) & \(271^{1}\), \(279^{1}\) \\ \hline 
256 & (0, 0), (0, 48), (8, 0) & \(243^{1}\) \\ \hline 
257 & (0, 0), (0, 54), (4, 24), (7, 0) & \(257^{1}\), \(258^{1}\), \(259^{1}\) \\ \hline 
258 & (0, 0), (0, 52), (6, 10), (7, 0), (7, 2) & \(270^{1}\), \(275^{1}\), \(280^{1}\) \\ \hline 
259 & (0, 0), (0, 52), (7, 0), (7, 3) & \(272^{1}\), \(278^{1}\), \(282^{1}\), \(284^{1}\) \\ \hline 
260 & (0, 0), (0, 54), (6, 9), (7, 0) & \(256^{1}\) \\ \hline 
261 & (0, 0), (0, 54), (6, 0), (6, 9), (7, 1) & \(260^{1}\) \\ \hline 
262 & (0, 0), (0, 54), (2, 40), (7, 0) & \(286^{1}\), \(287^{1}\), \(288^{1}\), \(289^{1}\), \(290^{1}\) \\ \hline 
263 & (0, 0), (0, 54), (6, 9), (7, 0), (7, 1) & \(261^{1}\) \\ \hline 
264 & (0, 0), (0, 56), (7, 0) & \(294^{1}\), \(295^{1}\), \(303^{1}\), \(304^{1}\), \(305^{1}\), \(307^{1}\), \(311^{1}\), \(312^{1}\), \(313^{1}\), \(314^{1}\), \(319^{1}\), \(320^{1}\) \\ \hline 
265 & (0, 0), (0, 54), (6, 0), (6, 12) & \(336^{1}\), \(337^{1}\) \\ \hline 
266 & (0, 0), (0, 54), (3, 33), (6, 9), (7, 0) & \(292^{1}\), \(293^{1}\), \(296^{1}\) \\ \hline 
267 & (0, 0), (0, 54), (3, 33), (6, 0), (7, 1) & \(297^{1}\), \(299^{1}\) \\ \hline 
268 & (0, 0), (0, 54), (3, 33), (7, 0), (7, 1) & \(298^{1}\), \(300^{1}\) \\ \hline 
269 & (0, 0), (0, 54), (4, 26), (6, 9), (7, 0) & \(291^{1}\) \\ \hline 
270 & (0, 0), (0, 54), (4, 26), (5, 18), (7, 0) & \(301^{1}\), \(302^{1}\) \\ \hline 
271 & (0, 0), (0, 54), (4, 26), (6, 10), (7, 0) & \(306^{1}\) \\ \hline 
272 & (0, 0), (0, 54), (4, 26), (6, 0), (7, 2) & \(316^{1}\) \\ \hline 
273 & (0, 0), (0, 54), (4, 26), (6, 0), (6, 10), (7, 1) & \(309^{1}\) \\ \hline 
274 & (0, 0), (0, 54), (4, 26), (6, 10), (7, 0), (7, 1) & \(310^{1}\) \\ \hline 
275 & (0, 0), (0, 54), (4, 26), (6, 0), (7, 1), (7, 2) & \(321^{1}\) \\ \hline 
276 & (0, 0), (0, 54), (5, 19), (6, 10), (7, 0) & \(308^{1}\) \\ \hline 
277 & (0, 0), (0, 54), (5, 19), (6, 0), (7, 1) & \(315^{1}\) \\ \hline 
278 & (0, 0), (0, 54), (4, 26), (7, 0), (7, 2) & \(318^{1}\) \\ \hline 
279 & (0, 0), (0, 57), (6, 9), (7, 0) & \(322^{1}\), \(323^{1}\), \(339^{1}\), \(341^{1}\), \(344^{1}\), \(345^{1}\) \\ \hline 
280 & (0, 0), (0, 54), (5, 19), (7, 0), (7, 1) & \(317^{1}\) \\ \hline 
281 & (0, 0), (0, 57), (7, 0), (7, 1) & \(342^{1}\), \(343^{1}\), \(346^{1}\) \\ \hline 
282 & (0, 0), (0, 54), (6, 12), (7, 0) & \(324^{1}\) \\ \hline 
283 & (0, 0), (0, 54), (6, 0), (6, 12), (7, 1) & \(327^{1}\) \\ \hline 
284 & (0, 0), (0, 54), (6, 0), (6, 12), (7, 2) & \(326^{1}\) \\ \hline 
285 & (0, 0), (0, 54), (6, 12), (7, 0), (7, 1) & \(328^{1}\) \\ \hline 
286 & (0, 0), (0, 54), (6, 0), (6, 12), (7, 1), (7, 2) & \(333^{1}\) \\ \hline 
287 & (0, 0), (0, 54), (6, 0), (6, 12), (7, 2), (7, 3) & \(332^{1}\) \\ \hline 
288 & (0, 0), (0, 54), (6, 12), (7, 0), (7, 2) & \(329^{1}\) \\ \hline 
289 & (0, 0), (0, 54), (6, 0), (6, 12), (7, 1), (7, 3) & \(335^{1}\) \\ \hline 
290 & (0, 0), (0, 54), (6, 12), (7, 0), (7, 3) & \(330^{1}\) \\ \hline
291 & (0, 0), (0, 54), (6, 0), (6, 12), (7, 1), (7, 4) & \(334^{1}\) \\ \hline 
292 & (0, 0), (0, 54), (6, 12), (7, 0), (7, 4) & \(331^{1}\), \(338^{1}\) \\ \hline 
293 & (0, 0), (0, 54), (7, 0), (7, 5) & \(325^{1}\), \(340^{1}\) \\ \hline 
294 & (0, 0), (0, 58), (4, 26), (6, 9), (7, 0) & \(347^{1}\) \\ \hline 
295 & (0, 0), (0, 58), (5, 18), (7, 0) & \(349^{1}\), \(350^{1}\) \\ \hline 
296 & (0, 0), (0, 58), (6, 10), (7, 0) & \(351^{1}\), \(355^{1}\), \(357^{1}\) \\ \hline 
297 & (0, 0), (0, 58), (6, 0), (6, 10), (7, 1) & \(352^{1}\), \(358^{1}\) \\ \hline 
298 & (0, 0), (0, 58), (6, 10), (7, 0), (7, 1) & \(353^{1}\), \(356^{1}\), \(360^{1}\) \\ \hline 
299 & (0, 0), (0, 58), (7, 0), (7, 2) & \(354^{1}\), \(359^{1}\) \\ \hline 
300 & (0, 0), (0, 60), (6, 9), (7, 0) & \(348^{1}\) \\ \hline 
301 & (0, 0), (0, 60), (3, 36), (7, 0) & \(361^{1}\), \(362^{1}\) \\ \hline 
302 & (0, 0), (0, 60), (6, 0), (6, 12) & \(376^{1}\) \\ \hline 
303 & (0, 0), (0, 60), (4, 28), (6, 10), (7, 0) & \(363^{1}\) \\ \hline 
304 & (0, 0), (0, 60), (4, 28), (6, 0), (7, 1) & \(365^{1}\) \\ \hline 
305 & (0, 0), (0, 60), (4, 28), (7, 0), (7, 1) & \(366^{1}\) \\ \hline 
306 & (0, 0), (0, 60), (5, 20), (7, 0) & \(364^{1}\) \\ \hline 
307 & (0, 0), (0, 63), (7, 0) & \(378^{1}\), \(379^{1}\), \(380^{1}\) \\ \hline 
308 & (0, 0), (0, 60), (6, 12), (7, 0) & \(367^{1}\) \\ \hline 
309 & (0, 0), (0, 60), (6, 0), (6, 12), (7, 1) & \(370^{1}\) \\ \hline 
310 & (0, 0), (0, 60), (6, 0), (6, 12), (7, 2) & \(369^{1}\) \\ \hline 
311 & (0, 0), (0, 60), (6, 12), (7, 0), (7, 1) & \(371^{1}\) \\ \hline 
312 & (0, 0), (0, 60), (6, 0), (6, 12), (7, 1), (7, 2) & \(374^{1}\) \\ \hline 
313 & (0, 0), (0, 60), (6, 12), (7, 0), (7, 2) & \(372^{1}\) \\ \hline 
314 & (0, 0), (0, 60), (6, 0), (6, 12), (7, 1), (7, 3) & \(375^{1}\) \\ \hline 
315 & (0, 0), (0, 60), (6, 12), (7, 0), (7, 3) & \(373^{1}\) \\ \hline 
316 & (0, 0), (0, 60), (7, 0), (7, 4) & \(368^{1}\), \(377^{1}\) \\ \hline 
317 & (0, 0), (0, 64), (6, 10), (7, 0) & \(381^{1}\), \(383^{1}\), \(384^{1}\) \\ \hline 
318 & (0, 0), (0, 64), (7, 0), (7, 1) & \(382^{1}\), \(385^{1}\) \\ \hline 
319 & (0, 0), (0, 66), (4, 30), (7, 0) & \(386^{1}\) \\ \hline 
320 & (0, 0), (0, 66), (6, 12), (7, 0) & \(387^{1}\) \\ \hline 
321 & (0, 0), (0, 66), (6, 0), (6, 12), (7, 1) & \(389^{1}\) \\ \hline 
322 & (0, 0), (0, 66), (6, 12), (7, 0), (7, 1) & \(390^{1}\) \\ \hline 
323 & (0, 0), (0, 66), (6, 0), (6, 12), (7, 1), (7, 2) & \(392^{1}\) \\ \hline 
324 & (0, 0), (0, 66), (6, 12), (7, 0), (7, 2) & \(391^{1}\) \\ \hline 
325 & (0, 0), (0, 66), (7, 0), (7, 3) & \(388^{1}\) \\ \hline 
326 & (0, 0), (0, 70), (7, 0) & \(393^{1}\), \(394^{1}\) \\ \hline 
327 & (0, 0), (0, 72), (6, 12), (7, 0) & \(395^{1}\) \\ \hline 
328 & (0, 0), (0, 72), (6, 0), (6, 12), (7, 1) & \(397^{1}\) \\ \hline
329 & (0, 0), (0, 72), (6, 12), (7, 0), (7, 1) & \(398^{1}\) \\ \hline 
330 & (0, 0), (0, 72), (7, 0), (7, 2) & \(396^{1}\) \\ \hline 
331 & (0, 0), (0, 78), (6, 12), (7, 0) & \(399^{1}\) \\ \hline 
332 & (0, 0), (0, 78), (7, 0), (7, 1) & \(400^{1}\) \\ \hline 
333 & (0, 0), (0, 84), (7, 0) & \(401^{1}\) \\ \hline
\end{longtable}
\begin{tabular}{|c|p{6.7cm}|}
\hline
Index & $N_\text{FT}(f)$ \\
\hline
\hline
1 & 1 \\ \hline
2 & 1 \\ \hline
3 & 2 \\ \hline
4 & 1 \\ \hline
5 & 1 \\ \hline
6 & 3 \\ \hline
7 & 1 \\ \hline
8 & 1 \\ \hline
9 & 4 \\ \hline
10 & 2 \\ \hline
11 & 4 \\ \hline
12 & 6 \\ \hline
13 & 1 \\ \hline
14 & 4 \\ \hline
15 & 5 \\ \hline
16 & 10 \\ \hline
17 & 1 \\ \hline
18 & 1 \\ \hline
19 & 5 \\ \hline
20 & 6 \\ \hline
21 & 8 \\ \hline
22 & 15 \\ \hline
23 & 1 \\ \hline
24 & 5 \\ \hline
25 & 7 \\ \hline
26 & 18 \\ \hline
27 & 21 \\ \hline
28 & 24 \\ \hline
29 & 10 \\ \hline
30 & 13 \\ \hline
31 & 28 \\ \hline
32 & 53 \\ \hline
33 & 79 \\ \hline
34 & 36 \\ \hline
35 & 84 \\ \hline
36 & 1 \\ \hline
37 & 31 \\ \hline
38 & 28 \\ \hline
39 & 71 \\ \hline
40 & 98 \\ \hline
41 & 120 \\ \hline
42 & 210 \\ \hline
43 & 1 \\ \hline
44 & 11 \\ \hline
45 & 117 \\ \hline
46 & 330 \\ \hline
47 & 300 \\ \hline
\end{tabular}
\end{minipage}
\begin{minipage}{0.45\textwidth}
\begin{tabular}{|c|p{6.7cm}|}
\hline
Index & $N_\text{FT}(f)$ \\
\hline
\hline
48 & 1 \\ \hline
49 & 104 \\ \hline
50 & 156 \\ \hline
51 & 454 \\ \hline
52 & 734 \\ \hline
53 & 13 \\ \hline
54 & 522 \\ \hline
55 & 204 \\ \hline
56 & 378 \\ \hline
57 & 609 \\ \hline
58 & 91 \\ \hline
59 & 1576 \\ \hline
60 & 717 \\ \hline
61 & 786 \\ \hline
62 & 4713 \\ \hline
63 & 2574 \\ \hline
64 & 1048 \\ \hline
65 & 2933 \\ \hline
66 & 3782 \\ \hline
67 & 7549 \\ \hline
68 & 2183 \\ \hline
69 & 9570 \\ \hline
70 & 14303 \\ \hline % 14303 14295
71 & 7273 \\ \hline
72 & 10660 \\ \hline
73 & 21368 \\ \hline
74 & 47256 \\ \hline
75 & 7164 \\ \hline
76 & 19611 \\ \hline % 19611 19594
77 & 37097 \\ \hline % 37097 37085
78 & 101547 \\ \hline
79 & 141671 \\ \hline
80 & 49488 \\ \hline
81 & 1 \\ \hline
82 & 1 \\ \hline
83 & 668517487 \\ \hline
84 & 41634159376 \\ \hline
85 & 294384302208 \\ \hline
86 & 13322475161785816128 \\ \hline
87 & 94592566195943835168 \\ \hline
88 & 126069338181924507924 \\ \hline
89 & 503803582032732726348 \\ \hline
90 & 671738109376976968464 \\ \hline
91 & 12166488474600849404472 \\ \hline
92 & 895307096508249363876 \\ \hline
93 & 3578214261159145784376 \\ \hline
94 & 4770952348212194379168 \\ \hline
\end{tabular}
\end{minipage}
\begin{longtable*}{|c|p{15cm}|}
\hline
Index & $N_\text{FT}(f)$ \\
\hline
\hline
\endfirsthead
\hline
Index & $N_\text{FT}(f)$ \\
\hline
\hline
\endhead
\hline
95 & 89695519146920262088884 \\ \hline
96 & 6359080291811668807348 \\ \hline
97 & 33889469562467768628048 \\ \hline
98 & 240753501292063537182144 \\ \hline
99 & 320915259993885481804920 \\ \hline
100 & 1282874862704479693368840 \\ \hline
101 & 1710499816939306257825120 \\ \hline
102 & 35689780867280180104306320 \\ \hline
103 & 12153775452208867396251648 \\ \hline
104 & 115128400417223363475742752 \\ \hline
105 & 460305168351188073787813770 \\ \hline
106 & 613740224468250765050418360 \\ \hline
107 & 14072716107444999145608986730 \\ \hline
108 & 4361771699444160622976217084 \\ \hline
109 & 220337700631123696489007619588 \\ \hline
110 & 2141902557619521286759697076623846720 \\ \hline
111 & 34376360956453265514768534597182975051 \\ \hline
112 & 1566144018434784008947594588488 \\ \hline
113 & 20649676862322773372967486631694408653 \\ \hline
114 & 513647299408750970166995022019722513065 \\ \hline
115 & 219427689793456786333097014248576233921 \\ \hline
116 & 8718505484156591625135075512195699509994 \\ \hline
117 & 960576992349872741921795859179375859551 \\ \hline
118 & 3284741735803631227882885676074244575861 \\ \hline
119 & 4952612040341975024722647152843011123890 \\ \hline
120 & 7976387440734730289132496121434538890453 \\ \hline
121 & 12770198302343953726214528884901187487821 \\ \hline
122 & 222934663993591960099957309674337477039155 \\ \hline
123 & \seqsplit{7002190095002919720432320938984720625033} \\ \hline
124 & 562545299124427357926948289308624 \\ \hline
125 & 2122892541902985975158776989259186078125714 \\ \hline
126 & 36995744061268022422850486484898201444600 \\ \hline
127 & 123234871468628304485980460362234191171650 \\ \hline
128 & 2205615063121530498167045156811498564038336 \\ \hline
129 & 230468341218055664419333768935760625120467 \\ \hline
130 & 1188359876916320792111350786426673844745450 \\ \hline
131 & 916610532215873627293568757686152440030786257620 \\ \hline
132 & 12633004099096493302485457721575498932676270 \\ \hline
133 & 202115025826361078406926459466100344 \\ \hline
134 & 55316523652073284755245995138473605641037567 \\ \hline
135 & 189169604429503015818679466955230446172110378 \\ \hline
136 & 285245975906268213398043522285301371988219132 \\ \hline
137 & 459742272629701424906877701436194570408085622 \\ \hline
138 & 735900262435599337363055903746975487700322788 \\ \hline
139 & 14204653084040660899635889091327296607597849236 \\ \hline
140 & 148408205285043729795511460618845628786468207801 \\ \hline
141 & 7101338294254638321927899102570653977954568950 \\ \hline
142 & 3767810848035085905307122548445932156564970116570538 \\ \hline
143 & 140213649580253238451057233606755040078882592797 \\ \hline
144 & 68489088099130684197245997628889183832138500175 \\ \hline
145 & 16448696466474677386582907708550621489987247617407 \\ \hline
146 & 409642826758182832575300386316954698247947390568881 \\ \hline
147 & 8844515720125631971983960629454666783786884083114227 \\ \hline
148 & 3951227394633101028969524329889699996114576135274356 \\ \hline
149 & 43818420882673477039512425502256800653585412899460746766070 \\ \hline
150 & 23647801410127380372097613888889741846154512572619706885 \\ \hline
151 & 554214813109158290903553679178669828028774904050839155848 \\ \hline
152 & 228112509157641435011039182497342492479430729966633603114 \\ \hline
153 & 1481285249517582825401097321768955899308234303358766230444360172 \\ \hline
154 & 13176048181315022811825930224583727207380566322015029286808601 \\ \hline
155 & 761342982944289349099618507228200078481281500600912757801568059775 \\ \hline
156 & \seqsplit{211833335772617313509626526905830175703995776213589085492116090936356726307039325218} \\ \hline
157 & \seqsplit{2664204057573020044051183130969508362676181386836131429604884971353842764915933948664} \\ \hline
158 & \seqsplit{11101374686235631562128754270347529625647645316358258760318107201032938494230889287224488} \\ \hline
159 & \seqsplit{182624999551817188438620588718892104397542402777686603680614267783068945653571054174610734003781621135919} \\ \hline
160 & \seqsplit{310088432970902850840181144241298501449250543248054859810901973445648309893435820168570918245049037410431} \\ \hline
161 & \seqsplit{845561759432137275149924440171815869068491907490444281339758279487729817637193746018664740919382026857664} \\ \hline
162 & \seqsplit{1270537283549510453091316685241261236128312254802543361520730531291365428088141686372295154915520886614583} \\ \hline
163 & \seqsplit{1060069479999828288974969873432956373932438594752816754724413780131807333510108107182985301499027894598872} \\ \hline
164 & \seqsplit{12276897618970001618134320994126452151780011266698468812424373736868263765111514477229504505431244261024944} \\ \hline
165 & \seqsplit{17231417353964954534342397042369462511797874886854821172670402479623894441954919069300276897970202111310756} \\ \hline
166 & \seqsplit{95751243186129561573649771063087066441314888128452105016176745848396060915892044134138012238836899528235136} \\ \hline
167 & \seqsplit{157002900839220902541700845031631536985142495077400504842620819250389856734459173153022988852589018633893476} \\ \hline
168 & \seqsplit{658472640430351470811274257697892836200698621564499834124312475280043939112514204293872534451621738302580238} \\ \hline
169 & \seqsplit{2346417015219373289026897447476644707514162088591006736575512826443852643665245246980154572394516334576181574} \\ \hline
170 & \seqsplit{220712322158461745248549909811340993451129163358798623412230026533527669772024318126782100586846819017284537} \\ \hline
171 & \seqsplit{239443115828478957677282398201628742125654879199537083188047469257897085450182644418191741488874425058286619} \\ \hline
172 & \seqsplit{2118498141345070385742654891034365442864682296900393492697637213347331426991880809579937306813483032415758528} \\ \hline
173 & \seqsplit{355712419563075442857087547735640570802612599374881204179099721105153433047670415299605764151139588958871059} \\ \hline
174 & \seqsplit{1137347736807361156132232752787270294859798910386519828331219547748655198857429979391084882981286309584932499} \\ \hline
175 & \seqsplit{3404439984782022670831627356228080169718945160100460732939252620743823845485518886242683930783501550074000328} \\ \hline
176 & \seqsplit{359892130975590577590910136819025207534268741934212514934991873133952047923967091617497209902122663918899270797} \\ \hline
177 & \seqsplit{30430602738335345041780823464251159582215024017079066634563078864328023532843821169781778606240528882466184292} \\ \hline
178 & \seqsplit{4196897195312684443472351702288028323873120699569793443538190985029372408317165751355598534931979904718397642} \\ \hline
179 & \seqsplit{14377738742084640643881864524349957507856171265086588105267281172975503454711197481173589446405552564684690626} \\ \hline
180 & \seqsplit{5150142060814467608279590889308082150900637582273725052730725688018047298507477433551518367870923694821153367} \\ \hline
181 & \seqsplit{35469642591031819667437481034520436489210543449282646671664032025607673998904829155115905931207636047907425191} \\ \hline
182 & \seqsplit{10741963594166239795100436834471037500108949000405491694807763032273875554624832591910052779553566610250225262796} \\ \hline
183 & \seqsplit{39887825122770319058759049707508606269828737848353657286186397490891693236457211805945293508323208825363084128} \\ \hline
184 & \seqsplit{44519138547566671577207296915604070347453842046824240881549986564511748462704372624544437587586407965711466901} \\ \hline
185 & \seqsplit{80579193392219249865680080421239020837823685593028788638226299373729874146649461287170834196474182191930769976} \\ \hline
186 & \seqsplit{66862500400198027824628950764005191986072780900554301765294112986763897394423879888769869579439996392703035646} \\ \hline
187 & \seqsplit{620111349687647253151576622324749036155946242713776575687998722541320099794673596551638409991835789965385506542} \\ \hline
188 & \seqsplit{697344441569740984575713671019598337829989986514692273255307939900126651550825081696069709758950801140036267033} \\ \hline
189 & \seqsplit{3794355115352668340823831912170406133473044277976360268141136578845142557261003180815073657681878374672072007563} \\ \hline
190 & \seqsplit{260593651030747966442359050904818380092845586960617354786270911350598372269258040805239233009927807526449818185} \\ \hline
191 & \seqsplit{94230547874686599603699226842776628483596982741080588578721168539583309433360550989775048250761128683108197684} \\ \hline
192 & \seqsplit{199008314830876671917539978300134588141476766545438183626523616061061589979852899913451227396993629617268075307} \\ \hline
193 & \seqsplit{712519893034183259765755505242156835258580645758994977264132751669960652967193201667584930664973689521519439011} \\ \hline
194 & \seqsplit{1828194128438406769308824138441813503128054247569428386119964463115331813650574855339990309733846438032311482901} \\ \hline
195 & \seqsplit{905880629098170106848659682384555868130399125192186300923440422953410410543588293541906368421453786210497573422} \\ \hline
196 & \seqsplit{970010132623015424329921954733449643021233730300282514233945437393022986435519742608521732513405567944567705882} \\ \hline
197 & \seqsplit{8552697400472101957918657571976583910053234090926485153636516753962933888073076876570623958878565418160834340675} \\ \hline
198 & \seqsplit{696729428380011106264546414022532418743776346552032190050313020392136780476910101995716569152712430033058171031} \\ \hline
199 & \seqsplit{1697623720515032254536878151242536934011551528805355518367548593650829492843231758909020466632146415108743175842} \\ \hline
200 & \seqsplit{3578744781914997998509454705033810075358175134762852613178246461978343876346939979951026460293132786372096127582} \\ \hline
201 & \seqsplit{1924334197500348978605728463527252256025939611540279381184006371136936281791454851600360105698736495766970856724} \\ \hline
202 & \seqsplit{2256748516219472844021569969098663802408652614587370653026011286400305852724345224985170145663639606300106002972} \\ \hline
203 & \seqsplit{2744532276973610878702668992324162298082673756677427878915072011216702911297592904994695059675443681381162756116} \\ \hline
204 & \seqsplit{2691706548542309055718540686784460523416417149408815071231338740052133673286135722926254479779646023351928293657} \\ \hline
205 & \seqsplit{2991220513007087905830469192079563092175173057610344864661371031102494838105548594616313839216231863095268535851} \\ \hline
206 & \seqsplit{9263750816121557627292977216030162840346509044301294808946752616500372006420593347439416369371210760387093074357} \\ \hline
207 & \seqsplit{27106317782882698602836009347345036836805333930770023971372009204835438364934328264154539336254250260689595400221} \\ \hline
208 & \seqsplit{31516240311228658164461640580411133329224560390500543688362673252032847859726139948604368673224577412229824928326} \\ \hline
209 & \seqsplit{44183398083161344901849496012347700508525527592358813269952313587747407140090670583125007304023197116191922990273} \\ \hline
210 & \seqsplit{2229440994851266853277127983069172346174330104648771156239954361695773016285249337525529870885471157327633296626} \\ \hline
211 & \seqsplit{5481328813630228543924715116931859166101985789315219523582511747254821386197253444166087598010701007084264352160} \\ \hline
212 & \seqsplit{6498821357411500416147701357349751529555458792204731343698497795634833965018562067281349066531719588414478672841} \\ \hline
213 & \seqsplit{9383916959531279883091611256780462148531367427569399705890755896247528266018744757559710617342971930246982361792} \\ \hline
214 & \seqsplit{294768200112639714103785499991334558945691737614144488518726087839508353962036255528404327822602662928607696919191} \\ \hline
215 & \seqsplit{249002879804846400849889316742779831320701092954402900609576111434975488227933033336223500680695498327135618503709} \\ \hline
216 & \seqsplit{22081528844066923064501196733381714291632476478605862428215244448806282855324226269470929360970146847069290902521} \\ \hline
217 & \seqsplit{37260909970979333082916416998631165979803714445393960712994253519999874186803997293608106399733347607066837312829} \\ \hline
218 & \seqsplit{1265900039686752549416355397408875284753485362569637026051139731143672170854713838385780335800914365900778718345690} \\ \hline
219 & \seqsplit{92477640022764213231340305325233173363773523452562787063233147087879504295755679074362097648689041829908975032350} \\ \hline
220 & \seqsplit{109131694361352135417815669794969712311068276079850345969408480665634061494841345406376043173686956562657709643988} \\ \hline
221 & \seqsplit{350285061798533971964432415543186399474516466646161660751163357163892171734113171682215617537782839148842056449821} \\ \hline
222 & \seqsplit{625197848221207428494749186244198431465204005414794618869588060609512309237731402459841178422367198181240361766564} \\ \hline
223 & \seqsplit{1933563217058395722640267723156943436355342613866732671650201752646018574691457991771127129135358416434031010167971} \\ \hline
224 & \seqsplit{45715936416121010132075067849791231489036353110595826275298494804076678347781060307377361100832076948795246473288} \\ \hline
225 & \seqsplit{29391202248744998499406248702241701837441988183749910443991329396642838438890277550235480936646755191419095292870348} \\ \hline
226 & \seqsplit{67754827942741742857053041376162069024829642829212156182392151428160007480364280899617308045738753085035259962226} \\ \hline
227 & \seqsplit{57515586232739495993788300897996105608483082850106770161108996856903982459399057944338871962900448574829131089617} \\ \hline
228 & \seqsplit{61135176449163441945276680460380859833497353070803727572110163930310350086035099304818322290905353425692129296375} \\ \hline
229 & \seqsplit{197159007396279312885927194020350581030405054045753997318484891288215506116887788444300271418752626215089186549364} \\ \hline
230 & \seqsplit{739661547262945692279155014227277956481653747625897232201395353531770329082102058741654582071051716301070477361273} \\ \hline
231 & \seqsplit{1059066182106185214810500444578950523859842765587629295056617913625614558503247937515551253956790534563827750490182} \\ \hline
232 & \seqsplit{938442020344426296698745175365103478500422039841909518020456534478809843357319779601593876531864454257077964896787} \\ \hline
233 & \seqsplit{430305921029270496983574923453948301689174902915413952487890887155592934654665401915090083605160336527194259856859} \\ \hline
234 & \seqsplit{578103665955333801880398872438349898124578455979827107263507859927763714372682093536007772024202376270932866964607} \\ \hline
235 & \seqsplit{6496319348872357328087101179923557526826978662158859299050172322397304857846487504713911449840441948613594577647139} \\ \hline
236 & \seqsplit{9503089972375972155113529571321137840793180533234794483441925507549493013794034033940854256050584184015939402501810} \\ \hline
237 & \seqsplit{8057291518893092999097497408368216474954508413971533171647404295620917648580138094123161428238814002996512621189706} \\ \hline
238 & \seqsplit{43229614299003960249791245099573364842609008443737736372009702205789522970558656580575874406346470836371923056602790} \\ \hline
239 & \seqsplit{60112914602719419270391978478304594892153142510170573604403192177882877170744297906929469723290672145539310945351829} \\ \hline
240 & \seqsplit{6003871998606774472248068454731668136800499235651361747443190599542517569347789059327717486279739936534740573927733} \\ \hline
241 & \seqsplit{227866205213972249876393903573642957334185415259065944067484308878684251159960815560635150153618504359631633432366616} \\ \hline
242 & \seqsplit{369306325857895894948760680660803329174461574471293132943232275044625000123408342218012980434325436847848118681001823} \\ \hline
243 & \seqsplit{1235149992007659265851086589996248045452766946047302267885723814384468913781704595619695195399782483822839978388240799} \\ \hline
244 & \seqsplit{3796019389162327193700128547440221876258261609403796966168336621696180603210451016690012250596680498890793254217354488} \\ \hline
245 & \seqsplit{19493174892089220005334847608283570690761299348378736858615307826574682380441814585915666082133854592614308528383439} \\ \hline
246 & \seqsplit{39242518128139960443373397768634096396981826954249388506495147227238508670814710601591488211522072248004966271355185} \\ \hline
247 & \seqsplit{18755683431894961006524891498631108893425361262895774972810077063506130257569286414411122451342283452397518230940092} \\ \hline
248 & \seqsplit{77758901716631267694538959270456206430088167207669791388365242038676204632005667296085981409696965307117829096646208} \\ \hline
249 & \seqsplit{101450824162116490035374553767176240448925806280815464716957973268056966011759508000952078696706704163831672004574918} \\ \hline
250 & \seqsplit{368965455901006284398606506724191141715456011930894608430118915963236548828482645476303673124751717806259573196926330} \\ \hline
251 & \seqsplit{973858011561900448373653146264955954613397572796567386878554692911627592997014982132214516492394259687127520410674067} \\ \hline
252 & \seqsplit{170301572038162244456956594361974368429315765638370518456297082995715527232921754412935121822687444319258099393458481} \\ \hline
253 & \seqsplit{240668104138494004519156635916094127502137676313919328516283946876432604843073151157208674228726229839322852877399564} \\ \hline
254 & \seqsplit{2419136496706339144125729076229179050896260801738919406297589577940047837451784751117365678254452450913931893255323739} \\ \hline
255 & \seqsplit{4012853271659982108049815725511006150598093343011073161896494575229562182713389861846903597567366891298896059674565376} \\ \hline
256 & \seqsplit{19253003299803890931681195351931002260475345929655116317260308266982343769676629600339749049571181221255314695857175794} \\ \hline
257 & \seqsplit{825810871458304684532043940077981863794421444826055392391668558969376252618413615755309136563354860220739378048350851} \\ \hline
258 & \seqsplit{23037759884141677238084573861124511086305873215241080919564329201255853984066420599298736697123650177449199320341136506} \\ \hline
259 & \seqsplit{100906997502092563329700956640979509541314697235867683235973371556082501199623497362927779986329397373346615951849637717} \\ \hline
260 & \seqsplit{2203950552679536559578378694302991513921188998624503364756527006409219763564430793472041167850706978295040650023552569} \\ \hline
261 & \seqsplit{4728615590468349809605010853611150871618587755929392108626729942676594878067582786128840955708427929040972609497234086} \\ \hline
262 & \seqsplit{31406215177146095321616990451406847971271283284996912308283621289745682872291646525291629436903023083907678630618891666} \\ \hline
263 & \seqsplit{44837474843509715211668286240746327971955809382597077252060030572151666379816546178142111815152779786181530704217612164} \\ \hline
264 & \seqsplit{445892162864331607261451155459356075903267153098914431766555207582747419210216766637190399627372668533451676732583464255} \\ \hline
265 & \seqsplit{1815824543220266589456867581831722072271518242198958153176851571664965752130068828694314144334627210831580193652968221074552} \\ \hline
266 & \seqsplit{8832969577397597547101851999462620421337071486513679010820184997212363980630911033964411494468733271126042350975724659610} \\ \hline
267 & \seqsplit{9935756788984075924317354666166927950194251365362602768817656250014630115164755354034484681917459276209050562364253223785} \\ \hline
268 & \seqsplit{97000879038160411674978859506597822571346699536827606847651490149911763255614699725320392063926179585110137036084811842715} \\ \hline
269 & \seqsplit{26271408885407541092234850772401501995461588906470376640017084044747268824409306854995017389835851147423904606158958389540} \\ \hline
270 & \seqsplit{119850929762109429043679950902301445101039628864134060016803790243759872487547287688052054359056082610656301238787287780947} \\ \hline
271 & \seqsplit{366249765409576966652845400267047564108135752419518200467829760384720831071281644878279605008581626216958889355284221834745} \\ \hline
272 & \seqsplit{426173102190146521185320914086420867079975016064958217211346699415235935791449965473218296455897921886087546438414091835403} \\ \hline
273 & \seqsplit{606995131086276706554640363828800485966807789958755180587058933046269890752146302986607790002204275656145746270121571037068} \\ \hline
274 & \seqsplit{6174735239955610210314090268110018901429302268701753296883224394200020251190023607417979247467929715997457846669622616644073} \\ \hline
275 & \seqsplit{7313810534630651607427009427527708001212295603061563092782598244981800272342146018730399011740111601933023433524003696890307} \\ \hline
276 & \seqsplit{1251640134853571985002588503594340553713478832858899413564633616582302404479227289889166177550157132374392937501729521537188} \\ \hline
277 & \seqsplit{1469336299975866661119913780066039858388321412055545882723074620613916058637783117003174959098328382868966464329795849114273} \\ \hline
278 & \seqsplit{43077419715454156909771425864695901202821379246512727099161217295876879979475290968248252089377939516090072335034304162660325} \\ \hline
279 & \seqsplit{4906428333992753985940794220098718501248490488486706360009079260116100745550966611781625048481844494941238572342273332982725} \\ \hline
280 & \seqsplit{15263297706133159009345140515037478618942880593479017160012900557060378215950214816979766718901626667580645974477955697976015} \\ \hline
281 & \seqsplit{48571191899062936414337694036069729500362492648353591826067485199900806663180051667773374174814959715223269761136527989070708} \\ \hline
282 & \seqsplit{9251505155212979572649462549536703598395771816433027768933340075088181687506692398438501732011609500928629685409199223000175} \\ \hline
283 & \seqsplit{13350572355730909422648335856588525554488879674469992734717378562505722221181392444756256887184055081757659372053818698177021} \\ \hline
284 & \seqsplit{11830274716846828455091035813971722235127871729295355492036220973016164757666367906422525334851241141505856492977072422275052} \\ \hline
285 & \seqsplit{150314159651196977958079171101946974560652808008592454655026509142202382705509956170217957639828967418920823754505373205462851} \\ \hline
286 & \seqsplit{222226440827867279238691076253809560476478510835288715018587147709062247659869578754825948520304212065566959206049065865394140} \\ \hline
287 & \seqsplit{187401995787279652123728580706164700095582808100609835028054849091367312596009616727403527981522082596766576307218097667685685} \\ \hline
288 & \seqsplit{1400662936086125386673174515673097155295790368623225821799959472620507619002768439980890997033063421511270131972081778593081026} \\ \hline
289 &  \seqsplit{1956644898231684582175964123507984313972172188365695317678112039810924172662529524813723054657492016062716642361940517556239810} \\ \hline
290 & \seqsplit{9199411966967690545746237362978336437477494547285323428774112832662243520083179828974030970581624439394442719814441240285526605} \\ \hline
291 & \seqsplit{15006720011737535315747754525190134011173261993593550056617847809966528415126104311087516857527727208651380262664222133147062756} \\ \hline
292 & \seqsplit{58661045957129325768758770349540177364192718509911314231259841410711807138697359702864759367496474455105713006035308463334556980} \\ \hline
293 & \seqsplit{203460352087089471020175069718890956977694797569412973511372910946726932727679506737765191433143114175589191508898053641167614744} \\ \hline
294 & \seqsplit{5157929010384529814969203935448463154717847803778835909648341467250969069870030448065163588241419459796522931929798086071850458} \\ \hline
295 & \seqsplit{13356349534584697050433754140543905657629981291703641197993754141283578168155535459952120755311765327358172488821721514215731330} \\ \hline
296 & \seqsplit{31933340409090273044402115836180432749267396416049003949887965220175123433092875811451100550070572139552561888727849527765031493} \\ \hline
297 & \seqsplit{53849129025590498967712446716976562815642676867552654534172092901253322485790471631987579871703184233249090668379669967151860072} \\ \hline
298 & \seqsplit{557668543091526783435913685301991217291284655734029421231997248653629955204377081058286121289919792156475445443928249355184202573} \\ \hline
299 & \seqsplit{3348218724345800623201742046179658599466027579397793073562942628505209066982129442804924150870738835248707067633553957575233701076} \\ \hline
300 & \seqsplit{620469172433814439038981211792303107958261621692377745930745501242595298337773128594485026944547684131751486510759557897028126427} \\ \hline
301 & \seqsplit{1305991880338642089176575383032452212563091523463223180524814425359616666295838684730223769227029093020024980784045373748214666650306} \\ \hline
302 & \seqsplit{296750944309302421852564204805506884620777526296835347365206358961191689490930310292386841539111637310562538394357282928576923200971010} \\ \hline
303 & \seqsplit{80262015708839927144480512360867962965709843649221804564212953814470149304762954134364707230507860578977570992502944178577628342058820} \\ \hline
304 & \seqsplit{95145202450745063450504532731424352481418386301071064798661495279115389797703106257513410610088633044312060952030776445594866373713492} \\ \hline
305 & \seqsplit{1013922124524822711492373285727419733921719640462939434925647593046512623737481035538410009914617257688861660512408013384277563511577965} \\ \hline
306 & \seqsplit{194581344620782824634148710858649296808080804087548920088682421794018595481225766448568804436427422878135732259314071045124891775630688} \\ \hline
307 & \seqsplit{643721881546841017370450038311965896835937184278318037273509635473564403389071736713287672464233401686402393603351620144328030764295861} \\ \hline
308 & \seqsplit{1797517875462850557559285713645644719849522223660207744980399102986042454845897570792008631711148866821350351802396193722291165973683797} \\ \hline
309 & \seqsplit{2696202830475456432009331270201546459937041087273195684773937805656783903997958423734648698501816866301642220875869661426639782219454630} \\ \hline
310 & \seqsplit{2253902716137310930284622019194351246649961637053675431610740082736982550919329103532705843646895893547763855658552635800997217042229858} \\ \hline
311 & \seqsplit{31117127099953943921537466626154430209555854170700136896935944455878689273675165789213120686502032968948234721853181943986829837401028788} \\ \hline
312 & \seqsplit{43698403083719545177516954423883440940966404919166303275432340550737341750575955642035119548448996376254866452506081479037868743857669093} \\ \hline
313 & \seqsplit{284734029904957327038725975431937839161768866335494374714066587394446310512748759812212364544955266102518126985144681141794771219514546751} \\ \hline
314 & \seqsplit{468286937372398835851486024259658027411926135733506310971889127775872889976183682797485208469954832123016662584339403027253088712032725910} \\ \hline
315 & \seqsplit{2267966822047794543624420240708060356122079593381455525757419813757328417412886298213245064534967922204415692859312064338900419954471166443} \\ \hline
316 & \seqsplit{9198064495201401724398650596959115770494464898736683683911510063586012318742854826026271510161859851713735014505101252411047834455838961398} \\ \hline
317 & \seqsplit{7094099598313046779495688095277777556569710431227198009255434009065822008935260267999741691443340610854545242584752811593731834433384792695} \\ \hline
318 & \seqsplit{77033633426511134693210828880249856038911513446342011921728410912810318474123841140178191395893708737426406323247563168218727724386375992199} \\ \hline
319 & \seqsplit{12523735335212990256228921801200163795676552403953472649249820398474876015900979694195943511981733237703741362064772040672695635852619629695851269} \\ \hline
320 & \seqsplit{359281560382141191976339202381713032538651389037458241126200904880718041190166529605128706846531330150315191523422353894595066032491159585486323158} \\ \hline
321 & \seqsplit{507483185085441131763505563852570771638624500103486441743347696214373283816138946066191454093292847216947481063163646725831170147392951575558951122} \\ \hline
322 & \seqsplit{6062222795438052465018744421483688752434976652818362697268786270406004046669290610498990290800602145017341525568992976159113527874657815438667316953} \\ \hline
323 & \seqsplit{10074057044521874706925027959389299114980089750712901985421449620266598703942432508788043728582415671550066562258562104826610533394634614823347203741} \\ \hline
324 & \seqsplit{67527472433661636399256619363267851765769272618635320772180184728224866769230312810856123097819154429432510330876883716929089827186335095818314223857} \\ \hline
325 & \seqsplit{339574590691192987648440371863193433420063238127347709722489493295073912140579096795322207170406206340561361430896901807309959979284784009896752130617} \\ \hline
326 & \seqsplit{931801653317154380405796079127491163178848775602726300987100894320086644389085463600516139586911636316099665808988346144688141670996126976005161734564} \\ \hline
327 & \seqsplit{67189607147944325239762407305862167511432872080743194434270602794659241412604221801549812593590260415008191768433679010865039872095152105819134352975312955177} \\ \hline
328 & \seqsplit{113210456595614740437068942512303326906891868021424728575721375966415353629633338295619414993899132816483521935441529865098184953417867972067150016629800548517} \\ \hline
329 & \seqsplit{1388450210201935569940741879509550484303520546770744589101707602738668062245752771746213954825241334938172962729855563922166340463064512413543980467261377746115} \\ \hline
330 & \seqsplit{9674791408878011795079109608983731302307925417427733126396718371277622607077545095947324109723902527258520295436114660534167866457065179899434842015822394945491} \\ \hline
331 & \seqsplit{14919633349598209978907336765624233599954942784235068487513235269211750139864836703381234197952760202993830525508555212343837784031220584757397886433623762787137466505452} \\ \hline
332 & \seqsplit{190579248457371088732762966501194032554947719530488931023960632147240005995754129641652458369892654194081684660671193543235878863309607268397759585860509447113636877998715} \\ \hline
333 & \seqsplit{1962287132001624119389788641817618767721017439893858857505007108651278332213084991976439732556394117825373997558192408892352073089046072137669318971644281889070086254003018741580611} \\ 
\hline \end{longtable*}
